Safe and Efficient Path Planning under Uncertainty via Deep Collision Probability Fields

Estimating collision probabilities between robots and environmental obstacles or other moving agents is crucial to ensure safety during path planning. This is an important building block of modern planning algorithms in many application scenarios such as autonomous driving, where noisy sensors perceive obstacles. While many approaches exist, they either provide too conservative estimates of the collision probabilities or are computationally intensive due to their sampling-based nature. To deal with these issues, we introduce Deep Collision Probability Fields, a neural-based approach for computing collision probabilities of arbitrary objects with arbitrary unimodal uncertainty distributions. Our approach relegates the computationally intensive estimation of collision probabilities via sampling at the training step, allowing for fast neural network inference of the constraints during planning. In extensive experiments, we show that Deep Collision Probability Fields can produce reasonably accurate collision probabilities (up to 10^{-3}) for planning and that our approach can be easily plugged into standard path planning approaches to plan safe paths on 2-D maps containing uncertain static and dynamic obstacles. Additional material, code, and videos are available at https://sites.google.com/view/ral-dcpf.

==> img/experiments/01_network_evaluation/ablations/dataset_size/loss/data.tex <==
% \pgfplotstableread[row sep=\\,col sep=&]{
% Step & 10 - loss/train  & 70 - loss/train  & 30 - loss/train  & 1024-1024-1024-1024-1024 - loss/train       \\
% % 0    & 0.551625370979309  & 0.481711447238922  & 0.406688690185547  & 0.559189856052399                     \\
% 1    & 0.0824384242296219 & 0.0801299586892128 & 0.0807739868760109 & 0.0799147486686707                    \\
% 2    & 0.0801147893071175 & 0.0794228464365006 & 0.0796340703964233 & 0.0793521329760551                    \\
% 3    & 0.0798282027244568 & 0.0793184861540794 & 0.0794880241155624 & 0.0792808085680008                    \\
% 4    & 0.0796935930848122 & 0.0792841985821724 & 0.0794156417250633 & 0.079236701130867                     \\
% 5    & 0.0796124264597893 & 0.0792546793818474 & 0.0793694034218788 & 0.0792192667722702                    \\
% 6    & 0.0795535892248154 & 0.0792325809597969 & 0.0793344080448151 & 0.079203836619854                     \\
% 7    & 0.0795027539134026 & 0.0792228654026985 & 0.0793113112449646 & 0.0791918411850929                    \\
% 8    & 0.0794713497161865 & 0.0792048797011375 & 0.0792968347668648 & 0.079206757247448                     \\
% 9    & 0.0794454887509346 & 0.0792227908968926 & 0.0792713388800621 & 0.0791990384459496                    \\
% 10   & 0.0794147029519081 & 0.0792170464992523 & 0.079265721142292  & 0.0791867449879646                    \\
% 11   & 0.0794101729989052 & 0.0792082920670509 & 0.0792495310306549 & 0.0791899785399437                    \\
% 12   & 0.0793956518173218 & 0.0792053267359734 & 0.0792468711733818 & 0.0791836380958557                    \\
% 13   & 0.0793849229812622 & 0.0791945978999138 & 0.079231858253479  & 0.0791806727647781                    \\
% 14   & 0.0793565437197685 & 0.07918830960989   & 0.0792258083820343 & 0.0791748240590096                    \\
% 15   & 0.079347275197506  & 0.0791919827461243 & 0.0792257413268089 & 0.079172782599926                     \\
% 16   & 0.0793303698301315 & 0.0791898593306541 & 0.0792170912027359 & 0.0791632309556007                    \\
% 17   & 0.0793047472834587 & 0.079181432723999  & 0.0792117565870285 & 0.0791646018624306                    \\
% 18   & 0.079313151538372  & 0.0791752859950066 & 0.0792066007852554 & 0.0791549533605576                    \\
% 19   & 0.0793295055627823 & 0.0791773945093155 & 0.0792060792446137 & 0.0791571438312531                    \\
% 20   & 0.0793020650744438 & 0.0791725143790245 & 0.0791944265365601 & 0.0791583135724068                    \\
% 21   & 0.0792940780520439 & 0.0791693180799484 & 0.0791993290185928 & 0.0791580751538277                    \\
% 22   & 0.0792836025357246 & 0.0791672840714455 & 0.0792224779725075 & 0.0791587084531784                    \\
% 23   & 0.0792833417654038 & 0.079167477786541  & 0.0792162194848061 & 0.0791527405381203                    \\
% 24   & 0.0792766064405441 & 0.0791654139757156 & 0.0792127475142479 & 0.0791496858000755                    \\
% 25   & 0.0792781189084053 & 0.0791653767228127 & 0.0792124420404434 & 0.0791518092155457                    \\
% 26   & 0.079275980591774  & 0.0791638046503067 & 0.0792091935873032 & 0.0791455283761025                    \\
% 27   & 0.0792650207877159 & 0.0791566520929337 & 0.0792056545615196 & 0.0791437104344368                    \\
% 28   & 0.0792554616928101 & 0.0791596248745918 & 0.0792021080851555 & 0.0791488364338875                    \\
% 29   & 0.0792487487196922 & 0.079157181084156  & 0.0791892856359482 & 0.0791448354721069                    \\
% }\datalosstraindatasetsize

% \pgfplotstableread[row sep=\\,col sep=&]{
% Step & 10 - loss/validate & 70 - loss/validate & 30 - loss/validate & 1024-1024-1024-1024-1024 - loss/validate       \\
% % 0    & 0.294080317020416    & 0.219646885991096    & 0.263286590576172    & 0.254726350307465                        \\
% 1    & 0.0107000879943371   & 0.0102189080789685   & 0.0103736408054829   & 0.010115833953023                        \\
% 2    & 0.0103441020473838   & 0.0101140877231956   & 0.0101884650066495   & 0.0100901182740927                       \\
% 3    & 0.0102964509278536   & 0.0101125966757536   & 0.010151194408536    & 0.0100685358047485                       \\
% 4    & 0.010260553099215    & 0.0100906183943152   & 0.0101321032270789   & 0.0100557394325733                       \\
% 5    & 0.0102243507280946   & 0.0100754201412201   & 0.0101261539384723   & 0.0100543554872274                       \\
% 6    & 0.0101920505985618   & 0.0100737335160375   & 0.0101085836067796   & 0.0100456411018968                       \\
% 7    & 0.01018993742764     & 0.0100726783275604   & 0.0100997081026435   & 0.0100392932072282                       \\
% 8    & 0.0101627232506871   & 0.0100637096911669   & 0.0100922733545303   & 0.0100467009469867                       \\
% 9    & 0.0101501420140266   & 0.0100707076489925   & 0.0100934086367488   & 0.0100426701828837                       \\
% 10   & 0.0101355593651533   & 0.01006112806499     & 0.0100791174918413   & 0.0100345825776458                       \\
% 11   & 0.0101686492562294   & 0.0100716669112444   & 0.0100810490548611   & 0.0100409751757979                       \\
% 12   & 0.010138793848455    & 0.0100774122402072   & 0.0100852875038981   & 0.0100397896021605                       \\
% 13   & 0.0101180681958795   & 0.0100638419389725   & 0.0100804418325424   & 0.0100344261154532                       \\
% 14   & 0.0101321330294013   & 0.0100584281608462   & 0.0100731672719121   & 0.0100328335538507                       \\
% 15   & 0.0101422965526581   & 0.0100675839930773   & 0.0100744208320975   & 0.0100331390276551                       \\
% 16   & 0.0101083647459745   & 0.0100592793896794   & 0.010062494315207    & 0.0100510809570551                       \\
% 17   & 0.0101192258298397   & 0.0100675672292709   & 0.0100648142397404   & 0.0100344670936465                       \\
% 18   & 0.0101190973073244   & 0.0100548751652241   & 0.0100643206387758   & 0.0100291911512613                       \\
% 19   & 0.0101132001727819   & 0.010052677243948    & 0.0100620612502098   & 0.0100284107029438                       \\
% 20   & 0.0101047372445464   & 0.0100585641339421   & 0.0100584058091044   & 0.0100387893617153                       \\
% 21   & 0.0101025672629476   & 0.0100508416071534   & 0.0100546926259995   & 0.0100291930139065                       \\
% 22   & 0.0101006831973791   & 0.0100571159273386   & 0.0100641334429383   & 0.0100351115688682                       \\
% 23   & 0.0101039996370673   & 0.0100486092269421   & 0.0100706033408642   & 0.0100322617217898                       \\
% 24   & 0.0101029155775905   & 0.0100514655932784   & 0.0100642312318087   & 0.0100273983553052                       \\
% 25   & 0.0100964801385999   & 0.0100502576678991   & 0.010059829801321    & 0.0100273452699184                       \\
% 26   & 0.0100833168253303   & 0.0100543946027756   & 0.0100623238831759   & 0.0100264456123114                       \\
% 27   & 0.0100865224376321   & 0.0100476760417223   & 0.0100614940747619   & 0.0100277960300446                       \\
% 28   & 0.0100811813026667   & 0.0100531345233321   & 0.0100628193467855   & 0.0100327488034964                       \\
% 29   & 0.0100860968232155   & 0.0100487722083926   & 0.0100656533613801   & 0.0100257741287351                       \\
% }\datalossvalidatedatasetsize

\pgfplotstableread[row sep=\\,col sep=&]{
Step & 10 - loss/train  & 30 - loss/train  & 70 - loss/train  & 1024-1024-1024-1024-1024 - loss/train \\
0 & 8.2673279230e-02 & 8.0679619090e-02 & 8.0040355723e-02 & 7.9874381367e-02 \\
1 & 8.0254779977e-02 & 7.9573004882e-02 & 7.9396430409e-02 & 7.9333746763e-02 \\
2 & 7.9952609446e-02 & 7.9459208369e-02 & 7.9317609144e-02 & 7.9270190477e-02 \\
3 & 7.9825760120e-02 & 7.9393591149e-02 & 7.9286834987e-02 & 7.9244188034e-02 \\
4 & 7.9747825346e-02 & 7.9349047532e-02 & 7.9258002991e-02 & 7.9225045540e-02 \\
5 & 7.9693461536e-02 & 7.9307594967e-02 & 7.9236841621e-02 & 7.9213910757e-02 \\
6 & 7.9657604785e-02 & 7.9298286216e-02 & 7.9230165437e-02 & 7.9207371419e-02 \\
7 & 7.9608383552e-02 & 7.9283029262e-02 & 7.9217359303e-02 & 7.9189105953e-02 \\
8 & 7.9584742292e-02 & 7.9275230268e-02 & 7.9207841136e-02 & 7.9195020048e-02 \\
9 & 7.9560170966e-02 & 7.9269128111e-02 & 7.9207833062e-02 & 7.9188829496e-02 \\
10 & 7.9549966014e-02 & 7.9263244929e-02 & 7.9197392811e-02 & 7.9179360274e-02 \\
11 & 7.9522008581e-02 & 7.9243001729e-02 & 7.9196573849e-02 & 7.9181939283e-02 \\
12 & 7.9507609236e-02 & 7.9241017608e-02 & 7.9192350062e-02 & 7.9174861058e-02 \\
13 & 7.9490894677e-02 & 7.9240308923e-02 & 7.9186015573e-02 & 7.9171244819e-02 \\
14 & 7.9490708942e-02 & 7.9222483293e-02 & 7.9183648426e-02 & 7.9167509185e-02 \\
15 & 7.9493861677e-02 & 7.9226519368e-02 & 7.9183942077e-02 & 7.9169579423e-02 \\
16 & 7.9459781309e-02 & 7.9221073078e-02 & 7.9180307732e-02 & 7.9164158157e-02 \\
17 & 7.9461119297e-02 & 7.9209133868e-02 & 7.9180829581e-02 & 7.9163986433e-02 \\
18 & 7.9464970923e-02 & 7.9216120455e-02 & 7.9182766077e-02 & 7.9161998942e-02 \\
}\datalosstraindatasetsize

\pgfplotstableread[row sep=\\,col sep=&]{
Step & 10 - loss/validate  & 30 - loss/validate  & 70 - loss/validate  & 1024-1024-1024-1024-1024 - loss/validate \\
0 & 1.0584156960e-02 & 1.0304431431e-02 & 1.0148805566e-02 & 1.0111978278e-02 \\
1 & 1.0417013429e-02 & 1.0151670314e-02 & 1.0113642551e-02 & 1.0083196685e-02 \\
2 & 1.0420654900e-02 & 1.0179309174e-02 & 1.0101012886e-02 & 1.0090854950e-02 \\
3 & 1.0387714952e-02 & 1.0133586824e-02 & 1.0076846927e-02 & 1.0080980137e-02 \\
4 & 1.0282938369e-02 & 1.0123522021e-02 & 1.0073412210e-02 & 1.0062690824e-02 \\
5 & 1.0277686641e-02 & 1.0091305710e-02 & 1.0064666159e-02 & 1.0051227175e-02 \\
6 & 1.0239707306e-02 & 1.0108069517e-02 & 1.0070839897e-02 & 1.0052865371e-02 \\
7 & 1.0253443383e-02 & 1.0087285191e-02 & 1.0057032108e-02 & 1.0047519580e-02 \\
8 & 1.0257555172e-02 & 1.0076737031e-02 & 1.0058719665e-02 & 1.0046073236e-02 \\
9 & 1.0241971351e-02 & 1.0077429935e-02 & 1.0054090992e-02 & 1.0040462017e-02 \\
10 & 1.0200636461e-02 & 1.0074588470e-02 & 1.0051181540e-02 & 1.0044721887e-02 \\
11 & 1.0212163441e-02 & 1.0080578737e-02 & 1.0050539859e-02 & 1.0037340224e-02 \\
12 & 1.0243058205e-02 & 1.0065671988e-02 & 1.0047724470e-02 & 1.0063791648e-02 \\
13 & 1.0203779675e-02 & 1.0074794292e-02 & 1.0050510056e-02 & 1.0040488094e-02 \\
14 & 1.0204042308e-02 & 1.0069291107e-02 & 1.0047473945e-02 & 1.0044614784e-02 \\
15 & 1.0196350515e-02 & 1.0063783266e-02 & 1.0044259019e-02 & 1.0033991188e-02 \\
16 & 1.0169338435e-02 & 1.0057486594e-02 & 1.0041208938e-02 & 1.0033580475e-02 \\
17 & 1.0190964676e-02 & 1.0062905960e-02 & 1.0047488846e-02 & 1.0037750006e-02 \\
18 & 1.0196185671e-02 & 1.0061644018e-02 & 1.0050764307e-02 & 1.0037092492e-02 \\
}\datalossvalidatedatasetsize




==> img/experiments/01_network_evaluation/ablations/dataset_size/loss/training.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        % ymode=log,
        xlabel={Epoch},
        ylabel={Loss},
        legend style={at={(0.5,-0.2)},anchor=north},
        width=0.49\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        \addplot table [x=Step, y=10 - loss/train,] {\datalosstraindatasetsize};
        \addplot table [x=Step, y=30 - loss/train,] {\datalosstraindatasetsize};
        \addplot table [x=Step, y=70 - loss/train,] {\datalosstraindatasetsize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - loss/train,] {\datalosstraindatasetsize};
    \end{axis}
\end{tikzpicture}


==> img/experiments/01_network_evaluation/ablations/dataset_size/loss/validation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        % ymode=log,
        xlabel={Epoch},
        ylabel={},
        legend style={
        draw=none,
        legend columns=-1,
        column sep=0.5em,
        font=\scriptsize,
        },
        legend to name=datalosslegend,
        width=0.49\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        \addplot table [x=Step, y=10 - loss/validate,] {\datalossvalidatedatasetsize};
        \addplot table [x=Step, y=30 - loss/validate,] {\datalossvalidatedatasetsize};
        \addplot table [x=Step, y=70 - loss/validate,] {\datalossvalidatedatasetsize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - loss/validate,] {\datalossvalidatedatasetsize};
        \legend{10 \%, 30 \%, 70 \%, 100 \%}
    \end{axis}
\end{tikzpicture}

==> img/experiments/01_network_evaluation/ablations/dataset_size/mae/data.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
Step & 10 - binabse/train/0.0-0.01 & 10 - binabse/train/0.01-0.1 & 10 - binabse/train/0.1-1.0 & 30 - binabse/train/0.0-0.01 & 30 - binabse/train/0.01-0.1 & 30 - binabse/train/0.1-1.0 & 70 - binabse/train/0.0-0.01 & 70 - binabse/train/0.01-0.1 & 70 - binabse/train/0.1-1.0 & 1024-1024-1024-1024-1024 - binabse/train/0.0-0.01 & 1024-1024-1024-1024-1024 - binabse/train/0.01-0.1 & 1024-1024-1024-1024-1024 - binabse/train/0.1-1.0 \\
0 & 4.2318228377e-03 & 1.4957544444e-02 & 3.7036131168e-02 & 1.7898729095e-03 & 1.0049382092e-02 & 2.4167328878e-02 & 1.1346971316e-03 & 7.6379814256e-03 & 1.8315232005e-02 & 9.5753298231e-04 & 6.8550685709e-03 & 1.6477653819e-02 \\
1 & 1.4651246873e-03 & 9.0547055964e-03 & 2.2049603561e-02 & 6.6761519342e-04 & 6.0055019654e-03 & 1.4276814574e-02 & 4.6776603485e-04 & 4.6091101930e-03 & 1.1186284677e-02 & 4.0592049784e-04 & 4.1343324170e-03 & 1.0164140280e-02 \\
2 & 1.1854051649e-03 & 7.6473341687e-03 & 1.8687745282e-02 & 5.2904692730e-04 & 5.0734863613e-03 & 1.2199216220e-02 & 3.8179694025e-04 & 3.9194953560e-03 & 9.6994410224e-03 & 3.3507803230e-04 & 3.5348872780e-03 & 8.8982735052e-03 \\
3 & 1.0559364435e-03 & 6.9100986213e-03 & 1.6970492697e-02 & 4.6185423305e-04 & 4.5718991038e-03 & 1.1102481934e-02 & 3.3834084514e-04 & 3.5462019988e-03 & 8.9056970973e-03 & 2.9874072259e-04 & 3.2122218465e-03 & 8.2458609426e-03 \\
4 & 9.7184902174e-04 & 6.4064658337e-03 & 1.5832942830e-02 & 4.1642901926e-04 & 4.2167917383e-03 & 1.0324405360e-02 & 3.1061774392e-04 & 3.3041038620e-03 & 8.4138471520e-03 & 2.7592747274e-04 & 3.0024453977e-03 & 7.8498622553e-03 \\
5 & 9.1427746676e-04 & 6.0369161950e-03 & 1.5037889726e-02 & 3.8570964031e-04 & 3.9651077437e-03 & 9.7956945711e-03 & 2.9087478323e-04 & 3.1247811990e-03 & 8.0898477109e-03 & 2.5915307954e-04 & 2.8376826867e-03 & 7.5374419891e-03 \\
6 & 8.7336329866e-04 & 5.7663083400e-03 & 1.4417660030e-02 & 3.6409804207e-04 & 3.7772064733e-03 & 9.4049611278e-03 & 2.7497160951e-04 & 2.9770754385e-03 & 7.8195540360e-03 & 2.4851289472e-04 & 2.7269235545e-03 & 7.3542862820e-03 \\
7 & 8.3776253077e-04 & 5.5243365719e-03 & 1.3887254126e-02 & 3.4625706563e-04 & 3.6207162409e-03 & 9.0946211226e-03 & 2.6391882167e-04 & 2.8671248216e-03 & 7.6239962147e-03 & 2.3892822725e-04 & 2.6320790464e-03 & 7.1733320162e-03 \\
8 & 8.1198340089e-04 & 5.3371221179e-03 & 1.3513501302e-02 & 3.3063226514e-04 & 3.4848410572e-03 & 8.7916575215e-03 & 2.5391322085e-04 & 2.7714781835e-03 & 7.4536987617e-03 & 2.3100794364e-04 & 2.5501277576e-03 & 7.0017262545e-03 \\
9 & 7.8556168508e-04 & 5.1547397332e-03 & 1.3117307586e-02 & 3.1861752973e-04 & 3.3768373996e-03 & 8.5914809966e-03 & 2.4717625870e-04 & 2.7003964744e-03 & 7.3272332951e-03 & 2.2538967528e-04 & 2.4871951357e-03 & 6.8809218233e-03 \\
10 & 7.6681005784e-04 & 5.0360086543e-03 & 1.2859791316e-02 & 3.0909850153e-04 & 3.2941408541e-03 & 8.4327354159e-03 & 2.3972193144e-04 & 2.6261362482e-03 & 7.1765437532e-03 & 2.1865771293e-04 & 2.4257190952e-03 & 6.7494897869e-03 \\
11 & 7.4810754204e-04 & 4.8761322116e-03 & 1.2495698161e-02 & 2.9896905917e-04 & 3.2039315428e-03 & 8.2341380348e-03 & 2.3474335875e-04 & 2.5743619432e-03 & 7.0738599983e-03 & 2.1527993942e-04 & 2.3826532042e-03 & 6.6690256334e-03 \\
12 & 7.3466635525e-04 & 4.7794828247e-03 & 1.2293348759e-02 & 2.9113949815e-04 & 3.1320352220e-03 & 8.1036374052e-03 & 2.2869097823e-04 & 2.5181731286e-03 & 6.9598517004e-03 & 2.1021154480e-04 & 2.3363700759e-03 & 6.5677207003e-03 \\
13 & 7.2362462224e-04 & 4.6884245050e-03 & 1.2100070641e-02 & 2.8599741906e-04 & 3.0771200049e-03 & 8.0010729882e-03 & 2.2518154038e-04 & 2.4759902522e-03 & 6.8669453824e-03 & 2.0755930372e-04 & 2.2995302277e-03 & 6.4822195041e-03 \\
14 & 7.1013602405e-04 & 4.5939114331e-03 & 1.1902874526e-02 & 2.7753726711e-04 & 3.0059032440e-03 & 7.8632610657e-03 & 2.2126168903e-04 & 2.4356706133e-03 & 6.7920838797e-03 & 2.0300750490e-04 & 2.2572111993e-03 & 6.3861206322e-03 \\
15 & 7.0173509220e-04 & 4.5242271090e-03 & 1.1731630569e-02 & 2.7226781817e-04 & 2.9542473680e-03 & 7.7704153057e-03 & 2.1674651198e-04 & 2.3906092214e-03 & 6.6911336730e-03 & 1.9905554033e-04 & 2.2202173685e-03 & 6.3047136976e-03 \\
16 & 6.9253464386e-04 & 4.4473973096e-03 & 1.1580545185e-02 & 2.6677451016e-04 & 2.9036425832e-03 & 7.6937313668e-03 & 2.1324797779e-04 & 2.3554113542e-03 & 6.6139195699e-03 & 1.9692724442e-04 & 2.1936639780e-03 & 6.2530000767e-03 \\
17 & 6.8367561292e-04 & 4.3691015713e-03 & 1.1417104904e-02 & 2.6252529582e-04 & 2.8644469236e-03 & 7.6226319054e-03 & 2.1121909314e-04 & 2.3271033170e-03 & 6.5533481721e-03 & 1.9349142550e-04 & 2.1618933680e-03 & 6.1747921664e-03 \\
18 & 6.7569270045e-04 & 4.2907697644e-03 & 1.1246365795e-02 & 2.5774218031e-04 & 2.8118965779e-03 & 7.5280587608e-03 & 2.0820663752e-04 & 2.2991793501e-03 & 6.4986047985e-03 & 1.9095878978e-04 & 2.1343495888e-03 & 6.1187787782e-03 \\ 
}\dataabsetraindatasetsize


\pgfplotstableread[row sep=\\,col sep=&]{
Step & 10 - binabse/validate/0.0-0.01 & 10 - binabse/validate/0.01-0.1 & 10 - binabse/validate/0.1-1.0 & 30 - binabse/validate/0.0-0.01 & 30 - binabse/validate/0.01-0.1 & 30 - binabse/validate/0.1-1.0 & 70 - binabse/validate/0.0-0.01 & 70 - binabse/validate/0.01-0.1 & 70 - binabse/validate/0.1-1.0 & 1024-1024-1024-1024-1024 - binabse/validate/0.0-0.01 & 1024-1024-1024-1024-1024 - binabse/validate/0.01-0.1 & 1024-1024-1024-1024-1024 - binabse/validate/0.1-1.0 \\
0 & 1.2219773812e-03 & 5.2004794708e-03 & 1.2397930473e-02 & 6.8665650448e-04 & 3.5753363053e-03 & 8.4386349457e-03 & 3.2242455868e-04 & 2.1677837461e-03 & 6.0547558042e-03 & 2.5259334695e-04 & 1.7652728917e-03 & 5.6640465570e-03 \\
1 & 9.2336166008e-04 & 3.7304462885e-03 & 9.8169727155e-03 & 3.5523742338e-04 & 2.3458934663e-03 & 6.2038258670e-03 & 2.4396875933e-04 & 1.6934644867e-03 & 5.1266062668e-03 & 1.9878970139e-04 & 1.6275322356e-03 & 4.8043479516e-03 \\
2 & 9.7414019356e-04 & 3.5929767338e-03 & 8.2245249384e-03 & 4.0329647911e-04 & 2.5273980152e-03 & 5.8305620029e-03 & 2.2519469350e-04 & 1.6739418400e-03 & 4.8230572693e-03 & 1.9327133601e-04 & 1.5448217676e-03 & 5.0364213492e-03 \\
3 & 8.9134194361e-04 & 3.5290553544e-03 & 8.1106587009e-03 & 2.8212079743e-04 & 1.8766154312e-03 & 5.6604596736e-03 & 1.6802781415e-04 & 1.4180979883e-03 & 4.4735122251e-03 & 2.0198625907e-04 & 1.5079382721e-03 & 4.4695430438e-03 \\
4 & 6.2549447072e-04 & 2.4999828742e-03 & 7.6585441202e-03 & 2.7705860801e-04 & 1.8160971076e-03 & 5.0895891586e-03 & 1.5530990174e-04 & 1.3033692390e-03 & 4.7077464062e-03 & 1.6971409375e-04 & 1.3279162011e-03 & 4.2273206965e-03 \\
5 & 6.3100275273e-04 & 2.5515615211e-03 & 7.0100338586e-03 & 2.0093627844e-04 & 1.7771920687e-03 & 4.9550524848e-03 & 1.4020524090e-04 & 1.1881888803e-03 & 4.1132111965e-03 & 1.2862685379e-04 & 1.2020267117e-03 & 4.3401257533e-03 \\
6 & 5.4116233768e-04 & 2.5222370944e-03 & 6.8210786692e-03 & 2.1606507005e-04 & 1.5823019860e-03 & 5.0509755167e-03 & 1.5973579962e-04 & 1.2815915268e-03 & 4.3297517983e-03 & 1.3242606854e-04 & 1.0962766607e-03 & 3.9454044478e-03 \\
7 & 6.1762114450e-04 & 2.3721039005e-03 & 6.2553697203e-03 & 1.9106094084e-04 & 1.4811011181e-03 & 4.9269771129e-03 & 1.3692506517e-04 & 1.2112035298e-03 & 4.1537841669e-03 & 1.2367268627e-04 & 1.1011595982e-03 & 3.9511760011e-03 \\
8 & 6.6761764784e-04 & 2.4471857883e-03 & 6.2457482330e-03 & 1.6555128028e-04 & 1.3757727636e-03 & 4.4485729199e-03 & 1.3053289124e-04 & 1.1087372724e-03 & 4.1087333569e-03 & 1.1799537824e-04 & 1.0349403517e-03 & 3.8353652445e-03 \\
9 & 6.2284718102e-04 & 2.4514668234e-03 & 6.1149556157e-03 & 1.6301185810e-04 & 1.3709861717e-03 & 4.5116437913e-03 & 1.2585555527e-04 & 1.1189043333e-03 & 4.0321279148e-03 & 1.1560774326e-04 & 1.0529847863e-03 & 3.8493239274e-03 \\
10 & 4.5312628382e-04 & 2.0642747798e-03 & 6.4012212105e-03 & 1.6892448158e-04 & 1.4223648593e-03 & 4.3555986002e-03 & 1.2071416649e-04 & 1.0443168732e-03 & 3.8203211382e-03 & 1.3267986277e-04 & 1.1567020392e-03 & 3.8734048213e-03 \\
11 & 5.0717274357e-04 & 2.1892052354e-03 & 6.1387847900e-03 & 1.7337007478e-04 & 1.3501406137e-03 & 4.3971283102e-03 & 1.1249260196e-04 & 9.8297012449e-04 & 3.8917621642e-03 & 9.7850188587e-05 & 9.0390096248e-04 & 3.7834399816e-03 \\
12 & 6.6327121628e-04 & 2.6634665883e-03 & 6.0491437834e-03 & 1.6634197043e-04 & 1.3794581201e-03 & 4.2014463268e-03 & 1.0389523070e-04 & 9.4505213443e-04 & 3.8651014438e-03 & 1.5890167601e-04 & 1.1836163477e-03 & 3.9886778621e-03 \\
13 & 5.1541609826e-04 & 1.9963812002e-03 & 6.0225140198e-03 & 1.6482188113e-04 & 1.3624552189e-03 & 4.3318684873e-03 & 1.2945749668e-04 & 1.1466589323e-03 & 3.9709458026e-03 & 1.0372215710e-04 & 9.5369954071e-04 & 3.6763473856e-03 \\
14 & 5.0464919753e-04 & 1.9636857451e-03 & 5.5168777763e-03 & 1.3947232396e-04 & 1.1856419162e-03 & 4.3816697063e-03 & 1.1154242464e-04 & 1.0590590884e-03 & 3.9773213750e-03 & 1.1122309643e-04 & 9.3570005460e-04 & 3.8130354697e-03 \\
15 & 4.9074787739e-04 & 1.8759438397e-03 & 6.2198844024e-03 & 1.3695284188e-04 & 1.1809117808e-03 & 4.2417784858e-03 & 1.0470680905e-04 & 9.3982370597e-04 & 3.6683752819e-03 & 9.4470575582e-05 & 8.9942753836e-04 & 3.6587495626e-03 \\
16 & 3.9716569120e-04 & 1.6846619671e-03 & 6.0305781325e-03 & 1.3419708673e-04 & 1.1734222544e-03 & 4.0495487406e-03 & 9.6769908497e-05 & 9.9998288701e-04 & 4.1371175870e-03 & 9.2117807472e-05 & 9.0558147637e-04 & 3.6315525380e-03 \\
17 & 4.6907847900e-04 & 1.8014568866e-03 & 5.5902626784e-03 & 1.3183343926e-04 & 1.1229002023e-03 & 4.0892172828e-03 & 1.0988054248e-04 & 1.0115464049e-03 & 3.9363514357e-03 & 9.8945607839e-05 & 8.9261462250e-04 & 3.6974870200e-03 \\
18 & 4.5775624926e-04 & 1.9208669436e-03 & 5.7968558067e-03 & 1.4090351362e-04 & 1.2325692638e-03 & 4.0889185658e-03 & 1.2516229113e-04 & 1.0696032168e-03 & 3.7933440654e-03 & 9.3816529155e-05 & 8.6919995989e-04 & 3.6829055922e-03 \\
}\dataabsevalidatedatasetsize

==> img/experiments/01_network_evaluation/ablations/dataset_size/mae/training_0.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        ymode=log,
        % ylabel={Absolute Error},
        width=0.3\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        \addplot table [x=Step, y=10 - binabse/train/0.1-1.0,]
        {\dataabsetraindatasetsize};
        \addplot table [x=Step, y=30 - binabse/train/0.1-1.0,]
        {\dataabsetraindatasetsize};
        \addplot table [x=Step, y=70 - binabse/train/0.1-1.0,]
        {\dataabsetraindatasetsize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - binabse/train/0.1-1.0,]
        {\dataabsetraindatasetsize};
    \end{axis}
\end{tikzpicture}

==> img/experiments/01_network_evaluation/ablations/dataset_size/mae/training_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        ymode=log,
        ylabel={},
        legend style={at={(1,1)},anchor=east},
        width=0.3\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        \addplot table [x=Step, y=10 - binabse/train/0.01-0.1,]
        {\dataabsetraindatasetsize};
        \addplot table [x=Step, y=30 - binabse/train/0.01-0.1,]
        {\dataabsetraindatasetsize};
        \addplot table [x=Step, y=70 - binabse/train/0.01-0.1,]
        {\dataabsetraindatasetsize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - binabse/train/0.01-0.1,]
        {\dataabsetraindatasetsize};
    \end{axis}
\end{tikzpicture}

==> img/experiments/01_network_evaluation/ablations/dataset_size/mae/training_2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        ymode=log,
        ylabel={Training MAE},
        width=0.3\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        \addplot table [x=Step, y=10 - binabse/train/0.0-0.01,]
        {\dataabsetraindatasetsize};
        \addplot table [x=Step, y=30 - binabse/train/0.0-0.01,]
        {\dataabsetraindatasetsize};
        \addplot table [x=Step, y=70 - binabse/train/0.0-0.01,]
        {\dataabsetraindatasetsize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - binabse/train/0.0-0.01,]
        {\dataabsetraindatasetsize};
    \end{axis}
\end{tikzpicture}

==> img/experiments/01_network_evaluation/ablations/dataset_size/mae/validation_0.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        ymode=log,
        xlabel={Epoch},
        % ylabel={Absolute Error},
        legend style={
        draw=none,
        legend columns=-1,
        column sep=0.5em,
        font=\scriptsize,
        },
        legend to name=datasetabslegend,
        width=0.3\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        \addplot table [x=Step, y=10 - binabse/validate/0.1-1.0,]
        {\dataabsevalidatedatasetsize};
        \addplot table [x=Step, y=30 - binabse/validate/0.1-1.0,]
        {\dataabsevalidatedatasetsize};
        \addplot table [x=Step, y=70 - binabse/validate/0.1-1.0,]
        {\dataabsevalidatedatasetsize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - binabse/validate/0.1-1.0,]
        {\dataabsevalidatedatasetsize};
        \legend{10 \%, 30 \%, 70 \%, 100 \%}
    \end{axis}
\end{tikzpicture} 

==> img/experiments/01_network_evaluation/ablations/dataset_size/mae/validation_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        ymode=log,
        xlabel={Epoch},
        ylabel={},
        legend style={at={(1,1)},anchor=east},
        width=0.3\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        \addplot table [x=Step, y=10 - binabse/validate/0.01-0.1,]
        {\dataabsevalidatedatasetsize};
        \addplot table [x=Step, y=30 - binabse/validate/0.01-0.1,]
        {\dataabsevalidatedatasetsize};
        \addplot table [x=Step, y=70 - binabse/validate/0.01-0.1,]
        {\dataabsevalidatedatasetsize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - binabse/validate/0.01-0.1,]
        {\dataabsevalidatedatasetsize};
    \end{axis}
\end{tikzpicture}

==> img/experiments/01_network_evaluation/ablations/dataset_size/mae/validation_2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        ymode=log,
        ylabel={Validation MAE},
        xlabel={Epoch},
        width=0.3\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        \addplot table [x=Step, y=10 - binabse/validate/0.0-0.01,]
        {\dataabsevalidatedatasetsize};
        \addplot table [x=Step, y=30 - binabse/validate/0.0-0.01,]
        {\dataabsevalidatedatasetsize};
        \addplot table [x=Step, y=70 - binabse/validate/0.0-0.01,]
        {\dataabsevalidatedatasetsize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - binabse/validate/0.0-0.01,]
        {\dataabsevalidatedatasetsize};
    \end{axis}
\end{tikzpicture}

==> img/experiments/01_network_evaluation/ablations/network_size/loss/data.tex <==
% \pgfplotstableread[row sep=\\,col sep=&]{
% Step & 512-512-512 - loss/train & 512-512-512-512 - loss/train & 1024-1024-1024-1024 - loss/train & 1024-1024-1024-1024-1024 - loss/train & 1024-1024-1024-1024-1024-1024 - loss/train & 1024-1024-1024-1024-1024-1024-1024 - loss/train \\
% 0 & 0.557170569896698 & 0.47652903199195806 & 0.854047775268554 & 0.504816055297851 & 0.878727376461029 & 0.5237209200859071 \\
% 1 & 0.079648099839687 & 0.08038202673196701 & 0.079344935715198 & 0.079304359853267 & 0.078577488660812 & 0.079228125512599 \\
% 2 & 0.079986907541751 & 0.078909769654273 & 0.078932873904705 & 0.07889200747013 & 0.079346612095832 & 0.077946364879608 \\
% 3 & 0.079025216400623 & 0.08005540072917901 & 0.07937049120664501 & 0.079294994473457 & 0.07918544113636 & 0.079086296260356 \\
% 4 & 0.079457692801952 & 0.078360334038734 & 0.07981087267398801 & 0.07943467050790701 & 0.079077944159507 & 0.07953103631734801 \\
% 5 & 0.079501375555992 & 0.07848783582448901 & 0.080491818487644 & 0.07867864519357601 & 0.07838886976242 & 0.079560950398445 \\
% 6 & 0.079126469790935 & 0.079237177968025 & 0.07926359027624101 & 0.079427786171436 & 0.07906283438205701 & 0.080025017261505 \\
% 7 & 0.079593241214752 & 0.080097548663616 & 0.080552794039249 & 0.07719814032316201 & 0.07985333353281 & 0.07942695915699001 \\
% 8 & 0.078299425542354 & 0.080313436686992 & 0.078395083546638 & 0.07913388311862901 & 0.079364739358425 & 0.07871326059103001 \\
% 9 & 0.08016768842935501 & 0.07966690510511301 & 0.08110262453556001 & 0.080760940909385 & 0.079770378768444 & 0.07855893671512601 \\
% 10 & 0.079771161079406 & 0.079289518296718 & 0.079345725476741 & 0.079426728188991 & 0.07769851386547001 & 0.07859674841165501 \\
% 11 & 0.07931569218635501 & 0.07848087698221201 & 0.08061884343624101 & 0.07838400453329 & 0.08010484278202 & 0.079465664923191 \\
% 12 & 0.080132573843002 & 0.078223027288913 & 0.079323165118694 & 0.079238727688789 & 0.07818339765071801 & 0.079087987542152 \\
% 13 & 0.07879427075386 & 0.080463431775569 & 0.079046659171581 & 0.07855681329965501 & 0.07836201041936801 & 0.07861161231994601 \\
% 14 & 0.080816105008125 & 0.078547671437263 & 0.081285946071147 & 0.078741542994976 & 0.07838658243417701 & 0.07874572277069 \\
% 15 & 0.07990837842226 & 0.07893065363168701 & 0.081055045127868 & 0.077808663249015 & 0.078892014920711 & 0.079052977263927 \\
% 16 & 0.079054050147533 & 0.07929412275552701 & 0.077981010079383 & 0.078819952905178 & 0.07998313009738901 & 0.079440005123615 \\
% 17 & 0.079317532479763 & 0.08037505298852901 & 0.078648164868354 & 0.080302014946937 & 0.07775781303644101 & 0.079522565007209 \\
% 18 & 0.07937014102935701 & 0.078748106956481 & 0.07978033274412101 & 0.077458344399929 & 0.07771139591932201 & 0.078297972679138 \\
% 19 & 0.08055061846971501 & 0.079331420361995 & 0.080512203276157 & 0.078963831067085 & 0.07926118373870801 & 0.07977136224508201 \\
% }\datalosstrainnetworksize

% \pgfplotstableread[row sep=\\,col sep=&]{
% Step & 512-512-512 - loss/validate & 512-512-512-512 - loss/validate & 1024-1024-1024-1024 - loss/validate & 1024-1024-1024-1024-1024 - loss/validate & 1024-1024-1024-1024-1024-1024 - loss/validate & 1024-1024-1024-1024-1024-1024-1024 - loss/validate \\
% 0 & 0.010298042558133 & 0.010136628523468002 & 0.010216658934950001 & 0.010120531544089002 & 0.010111978277564 & 0.010121065191924001 \\
% 1 & 0.010276240296661 & 0.010097753256559 & 0.01020283345133 & 0.010084381327033001 & 0.010083196684718 & 0.01007461361587 \\
% 2 & 0.010257100686430001 & 0.01007729768753 & 0.010182197205722 & 0.010076107457280001 & 0.010090854950249 & 0.010072401724755 \\
% 3 & 0.010246973484754 & 0.010058511048555001 & 0.010145370848476 & 0.010055762715637 & 0.01008098013699 & 0.010057833045721 \\
% 4 & 0.010259385220706001 & 0.010066878981888001 & 0.010160910896956001 & 0.010058823041617001 & 0.01006269082427 & 0.010056843981146 \\
% 5 & 0.010233654640614001 & 0.010057136416435 & 0.010178071446716001 & 0.010050913318991 & 0.010051227174699001 & 0.010051935911178 \\
% 6 & 0.010259484872221001 & 0.010053561069071001 & 0.010133110918104002 & 0.010046446695923 & 0.010052865371108001 & 0.01005145907402 \\
% 7 & 0.010240274481475001 & 0.010048025287687001 & 0.010157805867493 & 0.010044968686997 & 0.010047519579529 & 0.010043980553746001 \\
% 8 & 0.010244151577353 & 0.01005021855235 & 0.010144195519387 & 0.010048080235719 & 0.010046073235571001 & 0.010046565905213 \\
% 9 & 0.010231558233499001 & 0.010054126381874001 & 0.010153191164135001 & 0.010042575187981 & 0.010040462017059 & 0.010039485991001 \\
% 10 & 0.010218974202871 & 0.010043459013104002 & 0.010143128223717001 & 0.010046460665762001 & 0.010044721886515002 & 0.010040545836091 \\
% 11 & 0.010231904685497001 & 0.010042183101177 & 0.01014900766313 & 0.010040669701993 & 0.010037340223789 & 0.010039144195616 \\
% 12 & 0.010226177051663001 & 0.010043720714747 & 0.0101337460801 & 0.010038685984909 & 0.010063791647553002 & 0.010047974996268002 \\
% 13 & 0.010228481143712 & 0.010040744207799001 & 0.010136494413018001 & 0.010039029642939 & 0.010040488094091 & 0.010035737417638 \\
% 14 & 0.010267000645399 & 0.010041959583759 & 0.010149432346224 & 0.010043891146779001 & 0.010044614784419 & 0.010032527148723 \\
% 15 & 0.010210090316832001 & 0.010041750967502 & 0.010126370936632 & 0.010034172795712 & 0.010033991187810001 & 0.010040969587862 \\
% 16 & 0.010225813835859 & 0.010044262744486 & 0.010131860151886002 & 0.010036649182438 & 0.010033580474555001 & 0.010034595616161001 \\
% 17 & 0.010224917903542 & 0.010038722306489 & 0.010125360451638001 & 0.010037150233983001 & 0.010037750005722 & 0.010038828477263001 \\
% 18 & 0.010216109454631 & 0.010035155341029 & 0.010140320286154001 & 0.010034876875579002 & 0.010037092491984001 & 0.010040581226348001 \\
% 19 & 0.010246824473142001 & 0.010050793178379001 & 0.010127114132046 & 0.010042028501629 & 0.010031529702246 & 0.010035499930381001 \\
% }\datalossvalidatenetworksize


\pgfplotstableread[row sep=\\,col sep=&]{
Step & 3x128 - loss/train & 3x512 - loss/train & 4x512 - loss/train & 4x1024 - loss/train & 5x1024 - loss/train & 6x1024 - loss/train & 7x1024 - loss/train \\
0    & 0.080555654908744 & 0.080137473942362  & 0.079939021066307 & 0.079807901860919 & 0.079854472209178 & 0.079895594070227 & 0.079879242878265 \\           
1    & 0.079486943198901 & 0.079510436738688  & 0.079351039491382 & 0.079331069233473 & 0.079340913230832 & 0.079337354304214 & 0.079306770088628 \\           
2    & 0.079402796127026 & 0.079455392584716  & 0.079297081444765 & 0.079286676663373 & 0.079284973367194 & 0.079261940222584 & 0.079257850319952 \\           
3    & 0.079347818827256 & 0.079415792539925  & 0.079256356042522 & 0.079251379295971 & 0.079246243483638 & 0.079225682496098 & 0.079240242107631 \\           
4    & 0.07933687339678  & 0.07939155097032   & 0.079227325425573 & 0.07924173002736  & 0.079238643165004 & 0.079233251366437 & 0.079240259430914 \\        
5    & 0.079292268762476 & 0.079407929460128  & 0.079232846663392 & 0.079215071669945 & 0.079218642658879 & 0.079215194689623 & 0.079194301587071 \\           
6    & 0.079283161946863 & 0.079379275362173  & 0.079208486688995 & 0.079220437249191 & 0.079208229531835 & 0.079202710869252 & 0.079184111696529 \\           
7    & 0.079277242571353 & 0.079370945843965  & 0.079199733745097 & 0.079188183756008 & 0.079205743944516 & 0.079195940632101 & 0.079192556967745 \\           
8    & 0.079249250883198 & 0.079359109048541  & 0.079205276735146 & 0.079215860738838 & 0.079182614470184 & 0.079182233917349 & 0.079209005395543 \\           
9    & 0.079235019233505 & 0.079364126799677  & 0.079209263009905 & 0.079187394795436 & 0.079175021818491 & 0.079191553039324 & 0.07919040856677  \\           
10   & 0.079264543260576 & 0.07936296979442   & 0.079192554309091 & 0.079193714022143 & 0.079169159816484 & 0.079169205421671 & 0.079175316812699 \\          
11   & 0.079236901537239 & 0.079329407945368  & 0.079205191060139 & 0.079187414656978 & 0.079170999125201 & 0.079182853971778 & 0.07917418836675  \\           
12   & 0.079244971454203 & 0.079352699369518  & 0.079166973866327 & 0.079181072121943 & 0.079167091205833 & 0.079174700990578 & 0.079171734903866 \\           
13   & 0.079225267556752 & 0.079329238085428  & 0.079198939411964 & 0.0791795486112   & 0.079174546868994 & 0.079160263017048 & 0.079170767100653 \\         
14   & 0.079230622731759 & 0.079321899571264  & 0.079186968813529 & 0.079184073052807 & 0.079160152185404 & 0.079165592622934 & 0.079186675531137 \\           
15   & 0.07924173400845  & 0.079324825863749  & 0.079174441999326 & 0.079168979975223 & 0.079163083309129 & 0.079158147778613 & 0.079165125541773 \\          
16   & 0.079228171133737 & 0.079333382330719  & 0.079158297804069 & 0.079183606379353 & 0.079162091963528 & 0.079152284960496 & 0.079159397480028 \\           
17   & 0.079214258633246 & 0.07931960896438   & 0.079168733901879 & 0.079163416745586 & 0.079157126080774 & 0.079151567119019 & 0.079158072199492 \\          
18   & 0.079222861518773 & 0.079327787732022  & 0.079177173333977 & 0.079161173966064 & 0.079180235347992 & 0.079159298905036 & 0.079142031818924 \\           
19   & 0.07920453840053  & 0.079322274036143  & 0.079158512727231 & 0.079161399920646 & 0.079168707692735 & 0.079181903699336 & 0.079159253987156 \\          
}\datalosstrainnetworksize

\pgfplotstableread[row sep=\\,col sep=&]{
Step & 3x128 - loss/validate & 3x512 - loss/validate & 4x512 - loss/validate & 4x1024 - loss/validate & 5x1024 - loss/validate & 6x1024 - loss/validate & 7x1024 - loss/validate \\
0    & 0.010220895521343     & 0.010236395522952     & 0.010136628523469     & 0.01013810094446       & 0.010120531544089      & 0.010111978277564      & 0.010121065191925  \\           
1    & 0.010133916512132     & 0.010190217755735     & 0.010097753256559     & 0.01009554695338       & 0.010084381327033      & 0.010083196684718      & 0.010074613615871  \\           
2    & 0.010114536620677     & 0.010170171037316     & 0.010077297687531     & 0.010072874836624      & 0.01007610745728       & 0.010090854950249      & 0.010072401724756  \\           
3    & 0.010109034366906     & 0.010185482911766     & 0.010058511048555     & 0.010072602890432      & 0.010055762715638      & 0.010080980136991      & 0.010057833045721  \\           
4    & 0.010086705908179     & 0.010148321278393     & 0.010066878981888     & 0.010052834637463      & 0.010058823041618      & 0.01006269082427       & 0.010056843981147  \\        
5    & 0.01009704824537      & 0.010169249027968     & 0.010057136416435     & 0.010050592012704      & 0.010050913318992      & 0.010051227174699      & 0.010051935911179  \\           
6    & 0.010078160092235     & 0.010178552009165     & 0.010053561069071     & 0.010053789243102      & 0.010046446695924      & 0.010052865371108      & 0.01005145907402   \\           
7    & 0.010089438408613     & 0.010160314850509     & 0.010048025287688     & 0.010044870898128      & 0.010044968686998      & 0.01004751957953       & 0.010043980553746  \\           
8    & 0.010071105323732     & 0.01013164781034      & 0.010050218552351     & 0.010047369636595      & 0.01004808023572       & 0.010046073235571      & 0.010046565905213  \\           
9    & 0.010067787021399     & 0.010164262726903     & 0.010054126381874     & 0.01004708185792       & 0.010042575187981      & 0.010040462017059      & 0.010039485991001  \\           
10   & 0.010066607967019     & 0.010148000903428     & 0.010043459013105     & 0.010052291676402      & 0.010046460665763      & 0.010044721886516      & 0.010040545836091  \\          
11   & 0.010066077113152     & 0.010154500603676     & 0.010042183101177     & 0.010046364739537      & 0.010040669701994      & 0.010037340223789      & 0.010039144195616  \\           
12   & 0.010063354857266     & 0.010151393711567     & 0.010043720714748     & 0.010041138157249      & 0.01003868598491       & 0.010063791647554      & 0.010047974996269  \\           
13   & 0.010063947178423     & 0.010145107284188     & 0.0100407442078       & 0.010042393580079      & 0.01003902964294       & 0.010040488094092      & 0.010035737417638  \\         
14   & 0.010066762566567     & 0.01013410743326      & 0.010041959583759     & 0.010045223869383      & 0.010043891146779      & 0.01004461478442       & 0.010032527148724  \\           
15   & 0.010064211674035     & 0.010139502584934     & 0.010041750967503     & 0.010039671324194      & 0.010034172795713      & 0.010033991187811      & 0.010040969587863  \\          
16   & 0.010052309371531     & 0.010127422399819     & 0.010044262744486     & 0.010041211731732      & 0.010036649182439      & 0.010033580474556      & 0.010034595616162  \\           
17   & 0.01005588658154      & 0.010141620412469     & 0.01003872230649      & 0.010038666427136      & 0.010037150233984      & 0.010037750005722      & 0.010038828477264  \\          
18   & 0.010053409263492     & 0.010148274712265     & 0.010035155341029     & 0.010034875944257      & 0.010034876875579      & 0.010037092491984      & 0.010040581226349  \\           
19   & 0.010061061941087     & 0.010147352702916     & 0.01005079317838      & 0.010038977488875      & 0.01004202850163       & 0.010031529702246      & 0.010035499930382  \\          
}\datalossvalidatenetworksize






==> img/experiments/01_network_evaluation/ablations/network_size/loss/training.tex <==
% \begin{tikzpicture}
%     \begin{axis}[
%         no markers,
%         % ymode=log,
%         xlabel={Epoch},
%         ylabel={Loss},
%         legend style={at={(0.5,-0.2)},anchor=north},
%         width=0.49\textwidth,
%         height=0.3\textwidth,
%         cycle list/Dark2,
%         ]
%         % \addplot table [x=Step, y=128-128-128 - loss/train,] {\datalosstrainnetworksize};
%         % \addplot table [x=Step, y=256-256-256 - loss/train,] {\datalosstrainnetworksize};
%         \addplot table [x=Step, y=512-512-512 - loss/train,] {\datalosstrainnetworksize};
%         \addplot table [x=Step, y=512-512-512-512 - loss/train,] {\datalosstrainnetworksize};
%         \addplot table [x=Step, y=1024-1024-1024-1024 - loss/train,] {\datalosstrainnetworksize};
%         \addplot table [x=Step, y=1024-1024-1024-1024-1024 - loss/train,] {\datalosstrainnetworksize};
%         \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024 - loss/train,] {\datalosstrainnetworksize};
%         \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024-1024 - loss/train,] {\datalosstrainnetworksize};
%     \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
        no markers,
        % ymode=log,
        xlabel={Epoch},
        ylabel={Loss},
        legend style={at={(0.5,-0.2)},anchor=north},
        width=0.49\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        \addplot table [x=Step, y=3x128 - loss/train,] {\datalosstrainnetworksize};
        \addplot table [x=Step, y=3x512 - loss/train,] {\datalosstrainnetworksize};
        \addplot table [x=Step, y=4x512 - loss/train,] {\datalosstrainnetworksize};
        \addplot table [x=Step, y=4x1024 - loss/train,] {\datalosstrainnetworksize};
        \addplot table [x=Step, y=5x1024 - loss/train,] {\datalosstrainnetworksize};
        \addplot table [x=Step, y=6x1024 - loss/train,] {\datalosstrainnetworksize};
        \addplot table [x=Step, y=7x1024 - loss/train,] {\datalosstrainnetworksize};
        % \legend{3x128, 3x512, 4x512, 4x102, 5x102, 6x102, 7x1024}
    \end{axis}
\end{tikzpicture}

==> img/experiments/01_network_evaluation/ablations/network_size/loss/validation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        xlabel={Epoch},
        ylabel={},
        legend style={
        draw=none,
        legend columns=-1,
        column sep=0.5em,
        font=\scriptsize,
        },
        legend to name=networklosslegend,
        width=0.49\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        \addplot table [x=Step, y=3x128 - loss/validate,] {\datalossvalidatenetworksize};
        \addplot table [x=Step, y=3x512 - loss/validate,] {\datalossvalidatenetworksize};
        \addplot table [x=Step, y=4x512 - loss/validate,] {\datalossvalidatenetworksize};
        \addplot table [x=Step, y=4x1024 - loss/validate,] {\datalossvalidatenetworksize};
        \addplot table [x=Step, y=5x1024 - loss/validate,] {\datalossvalidatenetworksize};
        \addplot table [x=Step, y=6x1024 - loss/validate,] {\datalossvalidatenetworksize};
        \addplot table [x=Step, y=7x1024 - loss/validate,] {\datalossvalidatenetworksize};
        \legend{3x128, 3x512, 4x512, 4x102, 5x102, 6x102, 7x1024}
    \end{axis}
\end{tikzpicture}




==> img/experiments/01_network_evaluation/ablations/network_size/mae/data.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
Step & 512-512-512 - bin_abse/train/0.0-0.01 & 512-512-512-512 - bin_abse/train/0.0-0.01 & 1024-1024-1024-1024 - bin_abse/train/0.0-0.01 & 1024-1024-1024-1024-1024 - bin_abse/train/0.0-0.01 & 1024-1024-1024-1024-1024-1024 - bin_abse/train/0.0-0.01 & 1024-1024-1024-1024-1024-1024-1024 - bin_abse/train/0.0-0.01 & 512-512-512 - bin_abse/train/0.01-0.1 & 512-512-512-512 - bin_abse/train/0.01-0.1 & 1024-1024-1024-1024 - bin_abse/train/0.01-0.1 & 1024-1024-1024-1024-1024 - bin_abse/train/0.01-0.1 & 1024-1024-1024-1024-1024-1024 - bin_abse/train/0.01-0.1 & 1024-1024-1024-1024-1024-1024-1024 - bin_abse/train/0.01-0.1 & 512-512-512 - bin_abse/train/0.1-1.0 & 512-512-512-512 - bin_abse/train/0.1-1.0 & 1024-1024-1024-1024 - bin_abse/train/0.1-1.0 & 1024-1024-1024-1024-1024 - bin_abse/train/0.1-1.0 & 1024-1024-1024-1024-1024-1024 - bin_abse/train/0.1-1.0 & 1024-1024-1024-1024-1024-1024-1024 - bin_abse/train/0.1-1.0 \\
0 & 0.26497476567667 & 0.299179228092712 & 0.345506854561116 & 0.259963219684103 & 0.30763774001952704 & 0.354022273435773 & 0.31261381852768305 & 0.340422238984731 & 0.399052971404733 & 0.297766419413695 & 0.34039579248239804 & 0.38161228436618705 & 0.33710618609561904 & 0.324039615108593 & 0.332556195617144 & 0.30378193435273604 & 0.324378689271102 & 0.304478838608365 \\
1 & 0.0010060046160350002 & 0.0005192380395240001 & 0.000678832794724 & 0.0005248146388480001 & 0.00044810087975800006 & 0.00046106173445900004 & 0.005412676671739 & 0.0048755004990350004 & 0.004927926256477 & 0.004579176431008 & 0.004604464690015 & 0.004732756369963001 & 0.014399750824946001 & 0.012084508780092 & 0.012223158254251002 & 0.011196562518913001 & 0.010959205712563001 & 0.011325241015389 \\
2 & 0.000920467380913 & 0.000389884777048 & 0.000725484141877 & 0.000366892993041 & 0.000359895308265 & 0.00030490845065900003 & 0.004858226470598 & 0.004133906004563001 & 0.004533594539818 & 0.003949719566097 & 0.003943399848224 & 0.0035863668912280004 & 0.013290453545077002 & 0.010178616076508001 & 0.011522282122042002 & 0.009511838727400001 & 0.009111639604475 & 0.008378615555710001 \\
3 & 0.0009420977348480001 & 0.00037600382553100003 & 0.0006558963171300001 & 0.000293393643513 & 0.00038645707813900003 & 0.00031972967481 & 0.004262486674348 & 0.0034773069377310004 & 0.003927359178528001 & 0.0033428672660810003 & 0.0041952943584800005 & 0.0033228503854590002 & 0.012216663390977002 & 0.009294934918402002 & 0.009880893261401002 & 0.009033164868723001 & 0.010233479862411 & 0.008427995660990001 \\
4 & 0.0008980684983140001 & 0.00030793892317400003 & 0.0005487391100440001 & 0.00025795421204300004 & 0.00038538300024200004 & 0.000283423700301 & 0.00421738148468 & 0.0030236572621680003 & 0.003385698443493 & 0.002840247503953 & 0.0035969003988280002 & 0.0029067566117870003 & 0.012299866564655001 & 0.007968828897666001 & 0.010035796619815001 & 0.008061237730668 & 0.00903735989774 & 0.007511188599175001 \\
5 & 0.000932009133747 & 0.000280530307493 & 0.000558044987809 & 0.00028599483156500005 & 0.000289197860985 & 0.000269323229451 & 0.004189377844195001 & 0.003201531130066 & 0.003610594472973 & 0.0031838383837010003 & 0.0031934041730860003 & 0.0028973933067260003 & 0.01096205119214 & 0.008197792998934 & 0.009996939580098 & 0.007792739023136001 & 0.007824875385229 & 0.007695977840599001 \\
6 & 0.000787051372553 & 0.00028547110615600004 & 0.0007227124248810001 & 0.000246418141563 & 0.00026287019594200005 & 0.000248102364332 & 0.0038104241135120003 & 0.0028945019370630004 & 0.0034174362128420004 & 0.0027594171277810003 & 0.0026761676517550004 & 0.002595890808105 & 0.011627093228426 & 0.007819605209673 & 0.009070796727290002 & 0.007790664210314001 & 0.007477681297948 & 0.007491655410475 \\
7 & 0.0009529683660900001 & 0.000255404574808 & 0.00047261276939200006 & 0.00023755922247500002 & 0.000258444242075 & 0.00023542005107700002 & 0.003819255418674 & 0.002637599254144 & 0.0032347238049160003 & 0.0025135631115360004 & 0.002637821533488 & 0.002669605554318 & 0.011281185402327 & 0.0075595907710000005 & 0.009242512316139 & 0.007153391645240001 & 0.007079057872846001 & 0.006865610360181001 \\
8 & 0.0008960925664050001 & 0.00023127215903000003 & 0.000572551558439 & 0.00021275292951100002 & 0.000227836048942 & 0.000257737049158 & 0.003520790337611 & 0.002843014936949 & 0.003221656624263 & 0.00260645866019 & 0.002643920627745 & 0.002304044087727 & 0.009639068978731001 & 0.007437978559529001 & 0.008253256581852001 & 0.0071415688979060005 & 0.007384217702425 & 0.006573652078549001 \\
9 & 0.0009099564824810001 & 0.000281301855495 & 0.000550791329542 & 0.000244443323097 & 0.00021947758396000002 & 0.000227621579319 & 0.0034779263927030004 & 0.0027912302077 & 0.0029262351238820003 & 0.0025598219302890002 & 0.0024515309127610004 & 0.0024645802765360003 & 0.009911216633267 & 0.008041638037755 & 0.008237684487615 & 0.006723072271464001 & 0.0068975118619390005 & 0.007049398406529001 \\
10 & 0.000768726693236 & 0.000252629034695 & 0.0006447149495600001 & 0.00019253520844300003 & 0.000205673794411 & 0.00021056815965200002 & 0.0038432007101970003 & 0.003004518534537 & 0.0028447332765450003 & 0.002386931650452 & 0.0024666816945860003 & 0.002212243334856 & 0.011398380754067001 & 0.007532457976193001 & 0.008491784199678 & 0.00661874113098 & 0.006399778172162001 & 0.006453047830713 \\
11 & 0.0007978547433560001 & 0.00024772722685800005 & 0.000516175751431 & 0.00022170735501600002 & 0.000224426712535 & 0.000219771696425 & 0.0035289225100180004 & 0.0025404547172160003 & 0.003103343279124 & 0.002519483103335 & 0.0024186120137040003 & 0.0022275394572780004 & 0.01129912205904 & 0.007131416655554001 & 0.008801858567173 & 0.006709520381185 & 0.006834862125682 & 0.006698270953752 \\
12 & 0.0008223963441170001 & 0.00022117609684500002 & 0.000518581187687 & 0.00019650865572600002 & 0.00019321142331400003 & 0.00020891083350100002 & 0.0033804918451020003 & 0.002495262347699 & 0.003103396170897 & 0.002384396556029 & 0.0021793192759980004 & 0.002205617097486 & 0.010881721834480001 & 0.006835500767789 & 0.009234399174365 & 0.006173521905377 & 0.006516065591337001 & 0.006516952074773001 \\
13 & 0.000796902129507 & 0.000251443420175 & 0.00048768065357900005 & 0.00020157393406700002 & 0.000278766622792 & 0.00023329055246100003 & 0.003679248411351 & 0.0025471866318850004 & 0.002905667972241 & 0.002290607403189 & 0.003101434138009 & 0.0026124989451700004 & 0.010806309814453002 & 0.006825575386281001 & 0.008715664018415 & 0.006167111970001001 & 0.0077529287505990006 & 0.006817588544273 \\
14 & 0.000846324870788 & 0.000209339321897 & 0.000505432162739 & 0.00020222627239800003 & 0.000224565775452 & 0.00016582934019600002 & 0.0032061898945180004 & 0.0023677099914190002 & 0.002883659411099 & 0.002308672971677 & 0.002455789321288 & 0.002232635579051 & 0.010348795452482 & 0.0068425463010620005 & 0.008294055806522 & 0.006623377955577001 & 0.005863837831539 & 0.006091473599337 \\
15 & 0.0009599112210890001 & 0.00022654522670700002 & 0.00048654898080800003 & 0.00020153154938 & 0.00021164075455700003 & 0.00017126810265000002 & 0.0036889406854980003 & 0.002493951176152 & 0.0029685315017990003 & 0.0024455031233130003 & 0.002430640294336 & 0.0019790583769170003 & 0.010909096359291002 & 0.0064614347427610005 & 0.008315992907207 & 0.006327022377434001 & 0.006203741570460001 & 0.005964725263079 \\
16 & 0.0007594468694600001 & 0.00023621786263100002 & 0.00045159392135200004 & 0.000167229001677 & 0.00017372779271700002 & 0.00018613427498800003 & 0.003423913695034 & 0.002474965367998 & 0.002723407413584 & 0.001962079167735 & 0.0020630867785730003 & 0.0023831716829320003 & 0.010618781075259001 & 0.007264174667059001 & 0.008891697737603 & 0.005690425327143 & 0.006020114687769001 & 0.006708643302002001 \\
17 & 0.000875979935235 & 0.00023426696893800002 & 0.00048792238557500005 & 0.00017887816971300002 & 0.00018659979766 & 0.00017768824025200003 & 0.003523830982151 & 0.002516586088065 & 0.002674178933468 & 0.0020973902340080002 & 0.0019604844660860003 & 0.002132616186638 & 0.01039211715302 & 0.007025658530834001 & 0.008035295058014001 & 0.006080133730587 & 0.00572417926237 & 0.0060117847797590005 \\
18 & 0.000792901259972 & 0.000205609676085 & 0.00049153716491 & 0.00019243426258000001 & 0.00019935992512000003 & 0.000212344678915 & 0.0034831446044290004 & 0.002318627929092 & 0.0029638382479010004 & 0.002117330676938 & 0.0021799729456060003 & 0.0023204372171270003 & 0.010240485095641001 & 0.006338719313706001 & 0.009072781710371 & 0.006452569731971 & 0.006185933616212 & 0.006334388552924001 \\
19 & 0.0008020524814240001 & 0.00020570946545100003 & 0.0006014801969310001 & 0.00018171469370500002 & 0.000203756150868 & 0.000194159135373 & 0.0032415524011440004 & 0.002133915519267 & 0.002706644501589 & 0.0020403236400790004 & 0.0022820155447940004 & 0.0023255489003930004 & 0.009728673283088001 & 0.006181296180276001 & 0.007561702860309 & 0.005910343769168 & 0.006397381294064 & 0.006268352904633 \\
}\dataabsetrainnetworksize

\pgfplotstableread[row sep=\\,col sep=&]{
Step & 512-512-512 - bin_abse/validate/0.0-0.01 & 512-512-512-512 - bin_abse/validate/0.0-0.01 & 1024-1024-1024-1024 - bin_abse/validate/0.0-0.01 & 1024-1024-1024-1024-1024 - bin_abse/validate/0.0-0.01 & 1024-1024-1024-1024-1024-1024 - bin_abse/validate/0.0-0.01 & 1024-1024-1024-1024-1024-1024-1024 - bin_abse/validate/0.0-0.01 & 512-512-512 - bin_abse/validate/0.01-0.1 & 512-512-512-512 - bin_abse/validate/0.01-0.1 & 1024-1024-1024-1024 - bin_abse/validate/0.01-0.1 & 1024-1024-1024-1024-1024 - bin_abse/validate/0.01-0.1 & 1024-1024-1024-1024-1024-1024 - bin_abse/validate/0.01-0.1 & 1024-1024-1024-1024-1024-1024-1024 - bin_abse/validate/0.01-0.1 & 512-512-512 - bin_abse/validate/0.1-1.0 & 512-512-512-512 - bin_abse/validate/0.1-1.0 & 1024-1024-1024-1024 - bin_abse/validate/0.1-1.0 & 1024-1024-1024-1024-1024 - bin_abse/validate/0.1-1.0 & 1024-1024-1024-1024-1024-1024 - bin_abse/validate/0.1-1.0 & 1024-1024-1024-1024-1024-1024-1024 - bin_abse/validate/0.1-1.0 \\
0 & 0.0008081883790150001 & 0.000315559011005 & 0.000529294758384 & 0.00026266536494 & 0.00025259334694600005 & 0.00028702543034500003 & 0.002602606416898 & 0.002043339708612 & 0.002140576263572 & 0.001888103632307 & 0.001765272891684 & 0.0021414883980650002 & 0.008092291055062 & 0.006350684126268 & 0.006428852108765 & 0.0056404790466810005 & 0.0056640465570360005 & 0.005777270609565 \\
1 & 0.0007357408236560001 & 0.00022640204292400003 & 0.0005300442046670001 & 0.000192886743918 & 0.000198789701392 & 0.00017628575258300003 & 0.002338163826377 & 0.0016610311052900001 & 0.00199766748749 & 0.0015008447489120002 & 0.001627532235609 & 0.0015396650452580002 & 0.007452251058211 & 0.005019876497047 & 0.0056291867492300005 & 0.00481760608 & 0.004804347951642 & 0.004874679349235 \\
2 & 0.0007523635175440001 & 0.000211742562023 & 0.0005124670553220001 & 0.00018829312433900003 & 0.00019327133601 & 0.000174734419794 & 0.002017110785219 & 0.001660978290744 & 0.0018039289652950002 & 0.0014527180159270001 & 0.0015448217675970001 & 0.0013587660762210002 & 0.006407349897366001 & 0.004837584184195 & 0.005120087882695 & 0.004571446723201001 & 0.0050364213492230005 & 0.004431089284232 \\
3 & 0.0006938230498260001 & 0.000140482239141 & 0.000403207446017 & 0.00013986129481900002 & 0.000201986259069 & 0.000155549214039 & 0.0020210662575720004 & 0.0012390413606320001 & 0.001480503443377 & 0.0012875768846220001 & 0.0015079382721410002 & 0.0013439906853550002 & 0.006986326137978001 & 0.004528044428206 & 0.005151962579478001 & 0.004529645542932 & 0.004469543043782 & 0.004142902270181 \\
4 & 0.000769787561085 & 0.000170343650556 & 0.00039749304946600005 & 0.000149836690761 & 0.00016971409374700003 & 0.0001395652263 & 0.0020662251020480004 & 0.0014266387069900002 & 0.00159325463231 & 0.001232248350562 & 0.0013279162011450001 & 0.0011726628678070002 & 0.006335782101227001 & 0.004350435670055 & 0.0050704014530460004 & 0.004196337736167 & 0.004227320696541 & 0.004171095846984 \\
5 & 0.000655857973481 & 0.00015261473182900001 & 0.000518275846559 & 0.000131157976915 & 0.00012862685379300002 & 0.00013126904829900002 & 0.0020516057468610003 & 0.0013012472635570002 & 0.0016911707130180002 & 0.0011319042455290001 & 0.001202026711731 & 0.001087835804705 & 0.006917675536507 & 0.004245632443525001 & 0.004718188299648001 & 0.0041327311273810004 & 0.0043401257532830004 & 0.003967601331203 \\
6 & 0.0007557736511930001 & 0.00013354573753600002 & 0.00034319600207 & 0.00013042588125200002 & 0.000132426068536 & 0.00013111405780000002 & 0.001808851634115 & 0.001113197782951 & 0.0013577146012240002 & 0.0011247613591610001 & 0.001096276660705 & 0.001134169732688 & 0.006386853061947 & 0.004072323004628 & 0.004858396001769 & 0.004139851649287 & 0.003945404447783 & 0.004043519517556 \\
7 & 0.0007057741205890001 & 0.00013641550044800002 & 0.000397901422988 & 0.00010853598906000001 & 0.000123672686267 & 0.00011478146994000001 & 0.0017902019993460002 & 0.001197420368327 & 0.0014161132014780002 & 0.001051637854894 & 0.001101159598218 & 0.001017756842278 & 0.006073924440219001 & 0.004022398867732 & 0.004742010897419001 & 0.004212211446398001 & 0.0039511760011190005 & 0.0037986457585540002 \\
8 & 0.000751323074286 & 0.00012619309518100002 & 0.00041441085239100005 & 0.00013812121834900001 & 0.00011799537823800001 & 0.00012639488323800001 & 0.0018747279071660002 & 0.0011133938709980001 & 0.0013679301222760001 & 0.0012001859080990002 & 0.0010349403516820002 & 0.001123213844814 & 0.005931060513366 & 0.004180907888736 & 0.0046490622836830005 & 0.003933112924257001 & 0.0038353652445370003 & 0.003952004099367 \\
9 & 0.0007056823302100001 & 0.00014207918155900002 & 0.00042422415310400003 & 0.00011692832079600001 & 0.00011560774326200001 & 0.00010685813038400001 & 0.001805101640845 & 0.0012170910575570002 & 0.001397961532425 & 0.001090035795406 & 0.001052984786338 & 0.000956212084357 & 0.006154509603265 & 0.004123330861962001 & 0.004648069742290001 & 0.003954380102283 & 0.0038493239274340002 & 0.003718675586134 \\
10 & 0.0006631977313730001 & 0.00011363510679800001 & 0.00041397182115700005 & 0.000129083829613 & 0.000132679862765 & 0.000108209297096 & 0.001782853232568 & 0.0011408593610940001 & 0.0013811650621380002 & 0.0010998546455090001 & 0.001156702039214 & 0.00098140943854 & 0.006069932883666001 & 0.0041717014790570005 & 0.004523573178964 & 0.0038711341689210005 & 0.0038734048212690003 & 0.0037288587613590004 \\
11 & 0.0006623633938390001 & 0.00011815272175 & 0.00039255935087400005 & 0.00013102683638000002 & 9.785018858672792e-05 & 9.666738800045201e-05 & 0.0018320213271260002 & 0.001062615735451 & 0.001488927443671 & 0.001210841042018 & 0.000903900962477 & 0.0009036425885830001 & 0.006292655215077001 & 0.0039461376235640005 & 0.0048010141676720006 & 0.0038969605665870005 & 0.00378343998162 & 0.0037775384780910004 \\
12 & 0.0006781804889420001 & 0.00011908080289300001 & 0.00036295135674900005 & 0.000102366421428 & 0.00015890167600800001 & 0.00012843673942500002 & 0.0017548241197670002 & 0.0010913726134270001 & 0.0014191464259150001 & 0.0009431923356750001 & 0.001183616347722 & 0.001146383537825 & 0.006477178072193001 & 0.004013409576484 & 0.004805767243053 & 0.0037037981607180004 & 0.003988677862134 & 0.0039753496783220005 \\
13 & 0.000704787362595 & 0.00011122251388600001 & 0.000427409448298 & 0.00010432214132200001 & 0.00010372215709800001 & 8.83651504177353e-05 & 0.0016690268101190002 & 0.001012820769158 & 0.001383203318326 & 0.0009448457199080001 & 0.0009536995407060001 & 0.0008329008758470001 & 0.0058431992090470005 & 0.0039022786311820002 & 0.004311800889351 & 0.0037141856197860004 & 0.003676347385637 & 0.003642045882365 \\
14 & 0.000830046277073 & 0.00011989228421200001 & 0.00041366871644200003 & 0.00011755265756900001 & 0.00011122309642900001 & 9.208997109144583e-05 & 0.0021513851054760003 & 0.0010867983761300001 & 0.001299347786016 & 0.001033099307255 & 0.000935700054599 & 0.000914636281397 & 0.0059280962585460005 & 0.003935317799347001 & 0.0045281658220080005 & 0.0037345364617780005 & 0.003813035469664 & 0.0036351831217480003 \\
15 & 0.000634300484451 & 0.00011858563058 & 0.000360960501563 & 9.470969203148587e-05 & 9.447057558188034e-05 & 0.000102168425606 & 0.0016602079047120001 & 0.001092572980494 & 0.001135057546805 & 0.0008921421811380001 & 0.000899427538356 & 0.0010554860928520002 & 0.006198706573105 & 0.0040763359521590005 & 0.0045458192616340005 & 0.003651537059442 & 0.003658749562554 & 0.0041376320679 \\
16 & 0.000647232739079 & 0.00013396666427200002 & 0.000351196020173 & 9.600906959706212e-05 & 9.211780747186471e-05 & 9.165423521863958e-05 & 0.00175993412772 & 0.0011727698614070001 & 0.0012089772825200002 & 0.0008756790525050001 & 0.0009055814763700001 & 0.000844303760992 & 0.006459232645713 & 0.00393273831475 & 0.004604416638074 & 0.003669260554522 & 0.0036315525379540005 & 0.0035657760818050004 \\
17 & 0.0006972239084880001 & 0.00011130603445 & 0.00031903621696600004 & 0.00011278449234900001 & 9.894560783931307e-05 & 0.00010339640177100001 & 0.0017778755017740001 & 0.001029628556848 & 0.0013279260737730002 & 0.000989313560701 & 0.0008926146224990001 & 0.000930095291541 & 0.0059891899621550004 & 0.0038731812855460003 & 0.004858364984850001 & 0.0037285170404810003 & 0.0036974870199540004 & 0.0036431181051520003 \\
18 & 0.000632083397279 & 9.686357908378171e-05 & 0.00040489841760400004 & 9.519951295200788e-05 & 9.381652915480425e-05 & 9.587932259452705e-05 & 0.00162652201696 & 0.0009242012524600001 & 0.0012852814585180001 & 0.0008907473313300001 & 0.0008691999598940001 & 0.0008740883554450001 & 0.006173732605925001 & 0.0037918918245390004 & 0.004411646489269 & 0.0036641735124920004 & 0.0036829055922 & 0.003635574309263 \\
19 & 0.0007516939823470001 & 0.000146917925768 & 0.000385336695391 & 0.00011048062923000001 & 8.521347133626014e-05 & 9.147384130975356e-05 & 0.001759333743524 & 0.001264196655816 & 0.001244026957422 & 0.0009753500530100001 & 0.0008138880407450001 & 0.0009343121878690001 & 0.005695231394768001 & 0.0041489377347120006 & 0.004455200392823 & 0.003735003052492 & 0.0035489119692790005 & 0.003744194755873 \\
}\dataabsevalidatenetworksize

==> img/experiments/01_network_evaluation/ablations/network_size/mae/training_0.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        ymode=log,
        % ylabel={Absolute Error},
        width=0.3\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        % \addplot table [x=Step, y=128-128-128 - bin_abse/train/0.1-1.0,]
        % {\dataabsetrainnetworksize};
        % \addplot table [x=Step, y=256-256-256 - bin_abse/train/0.1-1.0,]
        % {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=512-512-512 - bin_abse/train/0.1-1.0,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=512-512-512-512 - bin_abse/train/0.1-1.0,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024 - bin_abse/train/0.1-1.0,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - bin_abse/train/0.1-1.0,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024 - bin_abse/train/0.1-1.0,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024-1024 - bin_abse/train/0.1-1.0,]
        {\dataabsetrainnetworksize};
    \end{axis}
\end{tikzpicture}



==> img/experiments/01_network_evaluation/ablations/network_size/mae/training_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        ylabel={},
        ymode=log,
        legend style={at={(1,1)},anchor=east},
        width=0.3\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        % \addplot table [x=Step, y=128-128-128 - bin_abse/train/0.01-0.1,]
        % {\dataabsetrainnetworksize};
        % \addplot table [x=Step, y=256-256-256 - bin_abse/train/0.01-0.1,]
        % {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=512-512-512 - bin_abse/train/0.01-0.1,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=512-512-512-512 - bin_abse/train/0.01-0.1,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024 - bin_abse/train/0.01-0.1,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - bin_abse/train/0.01-0.1,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024 - bin_abse/train/0.01-0.1,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024-1024 - bin_abse/train/0.01-0.1,]
        {\dataabsetrainnetworksize};
    \end{axis}
\end{tikzpicture}

==> img/experiments/01_network_evaluation/ablations/network_size/mae/training_2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        ymode=log,
        ylabel={Training MAE},
        width=0.3\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        % \addplot table [x=Step, y=128-128-128 - bin_abse/train/0.0-0.01,]
        % {\dataabsetrainnetworksize};
        % \addplot table [x=Step, y=256-256-256 - bin_abse/train/0.0-0.01,]
        % {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=512-512-512 - bin_abse/train/0.0-0.01,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=512-512-512-512 - bin_abse/train/0.0-0.01,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024 - bin_abse/train/0.0-0.01,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - bin_abse/train/0.0-0.01,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024 - bin_abse/train/0.0-0.01,]
        {\dataabsetrainnetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024-1024 - bin_abse/train/0.0-0.01,]
        {\dataabsetrainnetworksize};
    \end{axis}
\end{tikzpicture}

==> img/experiments/01_network_evaluation/ablations/network_size/mae/validation_0.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        ymode=log,
        xlabel={Step},
        % ylabel={Absolute Error},
        legend style={
        draw=none,
        legend columns=-1,
        column sep=0.5em,
        font=\scriptsize,
        },
        legend to name=networkabslegend,
        width=0.3\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        % \addplot table [x=Step, y=128-128-128 - bin_abse/validate/0.1-1.0,]
        % {\dataabsevalidatenetworksize};
        % \addplot table [x=Step, y=256-256-256 - bin_abse/validate/0.1-1.0,]
        % {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=512-512-512 - bin_abse/validate/0.1-1.0,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=512-512-512-512 - bin_abse/validate/0.1-1.0,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024 - bin_abse/validate/0.1-1.0,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - bin_abse/validate/0.1-1.0,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024 - bin_abse/validate/0.1-1.0,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024-1024 - bin_abse/validate/0.1-1.0,]
        {\dataabsevalidatenetworksize};
        % \legend{128 x 3, 256 x 3, 512 x 3, 512 x 4, 1024 x 4, 1024 x 5, 1024 x 6, 1024 x 7}
        \legend{512 x 3, 512 x 4, 1024 x 4, 1024 x 5, 1024 x 6, 1024 x 7}
    \end{axis}
\end{tikzpicture}

==> img/experiments/01_network_evaluation/ablations/network_size/mae/validation_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        ymode=log,
        xlabel={Step},
        ylabel={},
        legend style={at={(1,1)},anchor=east},
        width=0.3\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        ]
        % \addplot table [x=Step, y=128-128-128 - bin_abse/validate/0.01-0.1,]
        % {\dataabsevalidatenetworksize};
        % \addplot table [x=Step, y=256-256-256 - bin_abse/validate/0.01-0.1,]
        % {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=512-512-512 - bin_abse/validate/0.01-0.1,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=512-512-512-512 - bin_abse/validate/0.01-0.1,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024 - bin_abse/validate/0.01-0.1,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - bin_abse/validate/0.01-0.1,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024 - bin_abse/validate/0.01-0.1,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024-1024 - bin_abse/validate/0.01-0.1,]
        {\dataabsevalidatenetworksize};
    \end{axis}
\end{tikzpicture}

==> img/experiments/01_network_evaluation/ablations/network_size/mae/validation_2.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        no markers,
        ymode=log,
        xlabel={Step},
        ylabel={Validation MAE},
        legend style={at={(0.5,-0.2)},anchor=north},
        width=0.3\textwidth,
        height=0.3\textwidth,
        cycle list/Dark2,
        scaled y ticks=base 10:3,
        ]
        % \addplot table [x=Step, y=128-128-128 - bin_abse/validate/0.0-0.01,]
        % {\dataabsevalidatenetworksize};
        % \addplot table [x=Step, y=256-256-256 - bin_abse/validate/0.0-0.01,]
        % {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=512-512-512 - bin_abse/validate/0.0-0.01,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=512-512-512-512 - bin_abse/validate/0.0-0.01,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024 - bin_abse/validate/0.0-0.01,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024 - bin_abse/validate/0.0-0.01,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024 - bin_abse/validate/0.0-0.01,]
        {\dataabsevalidatenetworksize};
        \addplot table [x=Step, y=1024-1024-1024-1024-1024-1024-1024 - bin_abse/validate/0.0-0.01,]
        {\dataabsevalidatenetworksize};
    \end{axis}
\end{tikzpicture}

==> img/experiments/01_network_evaluation/absolute_error_boxplot.tex <==
\begin{tikzpicture}
\begin{axis}[
    boxplot={
        draw direction=y,
            % draw position={
            %     1/4 + floor(\plotnumofactualtype/3)
            %       + 1/4*fpumod(\plotnumofactualtype,3)
            % },
        draw position={
            1/4 + floor(\plotnumofactualtype/3) + 1/4*mod(\plotnumofactualtype,3)
        },        
        % that means the box extend must be at most 0.2 :
        box extend=0.15,        
    },
    width=0.9\columnwidth,
    height=0.5\columnwidth,
    ymode=log,
    max space between ticks=20,
    ylabel={Absolute Error},
    ymin=1e-8,
    % ymin=0,
    ymax=0.1,
    xtick={0,1,...,11},
    x tick label as interval,
    xticklabels={
        {[0,0.01)},
        {[0.01,0.1)},
        {[0.1,1]},
        {[0,1]},
    },
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},
    % cycle list={{red},{blue},{green}}, 
    cycle list/Dark2-3,
    custom legend,
    legend style={
        % at={(1,1)},
        % anchor=east,
        % legend pos=outer north east,
        draw=none,
        legend columns=-1,
        column sep=0.5em,
        font=\footnotesize,
        },
    legend to name=abserrlegend,
    ]
    
    
  \pgfplotsinvokeforeach{0,1,2,3,4,5,6,7,8,9,10,11}{
     \addplot+[
       boxplot prepared from table={
       table=\datatable,
       row=#1,
       lower whisker=lw,
       upper whisker=uw,
       lower quartile=lq,
       upper quartile=uq,
       median=med
     }, boxplot prepared,
     solid
     ]
     coordinates {}
     % [above left, inner sep=1pt]
     % node at
     % (boxplot box cs: \boxplotvalue{lower whisker},1)
     % {\pgfmathprintnumber{\boxplotvalue{lower whisker}}}
     % node at
     % (boxplot box cs: \boxplotvalue{lower quartile},1)
     % {\pgfmathprintnumber{\boxplotvalue{lower quartile}}}
     % node[above, inner sep=1pt] at
     % (boxplot box cs: \boxplotvalue{median},0.5)
     % {\pgfmathprintnumber{\boxplotvalue{median}}}
     % node at
     % (boxplot box cs: \boxplotvalue{upper quartile},1)
     % {\pgfmathprintnumber{\boxplotvalue{upper quartile}}}
     % node at
     % (boxplot box cs: \boxplotvalue{upper whisker},1)
     % {\pgfmathprintnumber{\boxplotvalue{upper whisker}}}
     ;
  }
    \legend{Single (Best), Ensemble Mean, Single (Worst)}
 
\end{axis}
\end{tikzpicture}


==> img/experiments/01_network_evaluation/absolute_error_data.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    lw              & lq              & med             & uq              & uw              \\
1.0e-24 & 2.5128903189397533e-06 & 1.053541200235486e-05 & 3.064097836613655e-05 & 7.283304876182228e-05 \\
1.0e-24 & 8.830451406538486e-06 & 3.235754411434755e-05 & 8.168909698724747e-05 & 0.00019097700715065002 \\
1.0e-24 & 2.5897297746269032e-05 & 0.00013023722567595541 & 0.0004822327755391598 & 0.0011667357757687569 \\
1.0e-24 & 5.920045077800751e-05 & 0.00014904700219631195 & 0.00032482296228408813 & 0.0007232539355754852 \\
1.0e-24 & 0.00023986026644706726 & 0.00051887147128582 & 0.0009392276406288147 & 0.0019882768392562866 \\
0.00021141953766345978 & 0.002061210572719574 & 0.0031114332377910614 & 0.004919901490211487 & 0.009207934141159058 \\
1.0e-24 & 0.00021010637283325195 & 0.0005690455436706543 & 0.0013138353824615479 & 0.0029694214463233948 \\
1.0e-24 & 0.0012435317039489746 & 0.0028843283653259277 & 0.005245417356491089 & 0.011248230934143066 \\
1.6629695892333984e-05 & 0.007181840017437935 & 0.010679855942726135 & 0.015769779682159424 & 0.028651684522628784 \\
1.0e-24 & 9.591225534677505e-06 & 5.900813266634941e-05 & 0.0003224015235900879 & 0.0007916167378425598 \\
1.0e-24 & 3.13797090711887e-05 & 0.00020073167979717255 & 0.0012404024600982666 & 0.0030539333820343018 \\
1.0e-24 & 0.00013918210970587097 & 0.0017234385013580322 & 0.00693964958190918 & 0.01714034378528595 \\
}\datatable

==> img/experiments/01_network_evaluation/speed_boxplot.tex <==
\begin{tikzpicture}
\begin{axis}[
    trim axis right,
    trim axis left,
    boxplot={
        draw direction=x,
        box extend=0.18,        
        draw position={
            myCustomFunction(\plotnumofactualtype)
        }, 
        every average/.style={/tikz/mark=x,mark size=5, very thick},
        every box/.style={very thick},
        every whisker/.style={very thick},
        every median/.style={very thick},
        trim axis right,
        trim axis left,
    },
    width=1.045\textwidth,
    height=0.4\textwidth,
    xmode=log,
    xlabel={Time [s]},
    xmin=7e-6,
    xmax=15,
    ytick={0,1,...,13},
    y tick label as interval,
    % yticklabel style={text width=1cm},
    yticklabel style={align=right, font=\footnotesize, rotate=90},
    xticklabel style={font=\footnotesize},
    yticklabels={
    SPRT, $z$-Test, DCPF
    },
    cycle multi list=mycolorlist,
    custom legend,
    legend style={
        draw=none,
        legend columns=6,
        area legend,
        column sep=0.5em,
        font=\footnotesize,
        },
    legend to name=speedlegend
    ]
    
   \pgfplotsinvokeforeach{0,1,2,3,4,5,6,7,8,9,10,11}{
      \addplot+[
        mark=o,
        mark options={scale=.1},
        boxplot prepared from table={
            table=\speeddatatable,
            row=#1,
            lower whisker=lw,
            upper whisker=uw,
            lower quartile=lq,
            upper quartile=uq,
            median=med,
            average=mean,
        }, 
        boxplot prepared,
        solid,
        ]
        table[y index=#1]{img/experiments/01_network_evaluation/speed_outlier_data.dat};
  }
    \legend{
        {SPRT $p_{\max}=.1$},
        {SPRT $p_{\max}=.01$},
        {SPRT $p_{\max}=.001$},
        {z-Test $p_{\max}=.1$},
        {z-Test $p_{\max}=.01$},
        {z-Test $p_{\max}=.001$},
        {Network CPU b=1},
        {Network GPU b=1},
        {Network CPU b=16},
        {Network GPU b=16},
        {Network CPU b=1024},
        {Network GPU b=1024},
    }
\end{axis}
\end{tikzpicture}

==> img/experiments/01_network_evaluation/speed_data.tex <==

% \pgfplotstableread[row sep=\\,col sep=&]{
% name & lw & lq & med & uq & uw & mean \\
% sprt-0.1-speed_logscale & 2.686200e-05 & 2.803440e-04 & 4.346190e-04 & 4.760100e-04 & 7.695040e-04 & 5.244995e-04 \\
% sprt-0.01-speed_logscale & 1.725510e-04 & 2.293700e-04 & 6.484880e-04 & 5.357333e-03 & 1.304904e-02 & 5.009245e-01 \\
% sprt-0.001-speed_logscale & 5.057363e-01 & 5.588482e-01 & 5.887684e-01 & 6.135328e-01 & 6.955436e-01 & 6.967954e-01 \\
% ztest-0.1_speed_logscale & 9.590820e-04 & 1.172663e-03 & 1.236586e-03 & 1.453573e-03 & 1.873906e-03 & 1.208206e-01 \\
% ztest-0.01_speed_logscale & 9.292780e-04 & 1.026397e-03 & 1.102254e-03 & 2.162582e-03 & 3.865415e-03 & 2.222123e-01 \\
% ztest-0.001_speed_logscale & 8.957630e-04 & 1.298648e-03 & 2.181683e-03 & 2.224325e-03 & 3.611198e-03 & 1.910005e-03 \\
% network-b1-cpu & 1.221704e-02 & 1.260543e-02 & 1.265955e-02 & 1.295877e-02 & 1.348543e-02 & 1.270255e-02 \\
% network-b1-gpu & 2.353191e-03 & 2.406538e-03 & 2.427340e-03 & 2.448320e-03 & 2.510786e-03 & 2.431201e-03 \\
% network-b16-cpu & 1.573399e-03 & 1.608543e-03 & 1.620367e-03 & 1.683235e-03 & 1.795232e-03 & 1.667311e-03 \\
% network-b16-gpu & 1.509786e-04 & 1.547337e-04 & 1.557469e-04 & 1.573712e-04 & 1.613200e-04 & 1.560871e-04 \\
% network-b1024-cpu & 2.412705e-03 & 2.502259e-03 & 2.532199e-03 & 2.564590e-03 & 2.657125e-03 & 2.537779e-03 \\
% network-b1024-gpu & 1.069624e-05 & 1.094979e-05 & 1.103734e-05 & 1.111906e-05 & 1.137285e-05 & 1.101509e-05 \\
% }\speeddatatable



\pgfplotstableread[row sep=\\,col sep=&]{
name & lw & lq & med & uq & uw & mean \\
sprt-0.1-speed_logscale &  0.00043225288391113281 & 0.00044322013854980469 & 0.00044941902160644531 & 0.00045609474182128906 &   0.00047397613525390625 & 0.00055766284465789799 \\
sprt-0.01-speed_logscale & 0.00041460990905761719 & 0.00061655044555664062 & 0.00062656402587890625 & 0.00081038475036621094 &   0.00109624862670898438 & 0.00089988911151885986 \\
sprt-0.001-speed_logscale & 0.00062632560729980469 & 0.00604695081710815430 & 0.00623607635498046875 & 0.01015734672546386719 &  0.01609516143798828125 & 0.00937758753299713053  \\
ztest-0.1_speed_logscale & 0.00020766258239746094 & 0.00021314620971679688 & 0.00021576881408691406 & 0.00021862983703613281 &   0.00022673606872558594 & 0.00091845343112945555 \\
ztest-0.01_speed_logscale &0.00062847137451171875 & 0.00065374374389648438 & 0.00066137313842773438 & 0.00067138671875000000 &   0.00069737434387207031 & 0.00363432056903839097 \\
ztest-0.001_speed_logscale & 0.00553846359252929688 & 0.00624108314514160156 & 0.00641822814941406250 & 0.00671100616455078125 & 0.00738143920898437500 & 0.06866141388416290015 \\
network-b1-cpu & 1.221704e-02 & 1.260543e-02 & 1.265955e-02 & 1.295877e-02 & 1.348543e-02 & 1.270255e-02 \\
network-b1-gpu & 2.353191e-03 & 2.406538e-03 & 2.427340e-03 & 2.448320e-03 & 2.510786e-03 & 2.431201e-03 \\
network-b16-cpu & 1.573399e-03 & 1.608543e-03 & 1.620367e-03 & 1.683235e-03 & 1.795232e-03 & 1.667311e-03 \\
network-b16-gpu & 1.509786e-04 & 1.547337e-04 & 1.557469e-04 & 1.573712e-04 & 1.613200e-04 & 1.560871e-04 \\
network-b1024-cpu & 2.412705e-03 & 2.502259e-03 & 2.532199e-03 & 2.564590e-03 & 2.657125e-03 & 2.537779e-03 \\
network-b1024-gpu & 1.069624e-05 & 1.094979e-05 & 1.103734e-05 & 1.111906e-05 & 1.137285e-05 & 1.101509e-05 \\
}\speeddatatable

==> img/experiments/02_obstacles/dcpf/const_1.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        ymin=-1e-2,
        minor y tick num=9,
        enlarge x limits=false,
        const plot,
        axis on top,
        stack plots=y,
        xtick={1, 5, 10, 15},
        xticklabel style={font=\scriptsize},
        ytick={0, 0.1},
        yticklabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        scale only axis,
        scaled y ticks=base 10:1,
        width=0.12\textwidth,
        height=0.1\textwidth,
    ]
    \draw[dashed, draw=orange] ({rel axis cs:0,0}|-{axis cs:0,1e-3}) -- ({rel axis cs:1,0}|-{axis cs:0,1e-3});
    \addplot[draw=blue, fill=blue!30]  table [x=step,y expr=-\thisrow{const_under} - \thisrow{const_ci}]   from \dcpfdataeone \closedcycle;
    \end{axis}
\end{tikzpicture}

==> img/experiments/02_obstacles/dcpf/const_2.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        ymin=-1e-3,
        minor y tick num=9,
        enlarge x limits=false,
        const plot,
        axis on top,
        stack plots=y,
        xtick={1, 5, 10, 15},
        xticklabel style={font=\scriptsize},
        ytick={0, 0.01},
        yticklabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        scale only axis,
        width=0.12\textwidth,
        height=0.1\textwidth,
        % extra y ticks={0},
        % extra y tick labels={$-0.0$},
        % extra y tick style={opacity=0},
    ]
    \draw[dashed, draw=orange] ({rel axis cs:0,0}|-{axis cs:0,1e-4}) -- ({rel axis cs:1,0}|-{axis cs:0,1e-4});
    \addplot[draw=blue, fill=blue!30]  table [x=step,y expr=-\thisrow{const_under} - \thisrow{const_ci}]   from \dcpfdataetwo \closedcycle;
    \end{axis}
\end{tikzpicture} 

==> img/experiments/02_obstacles/dcpf/const_3.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        ymin=-1e-4,
        minor y tick num=9,
        enlarge x limits=false,
        const plot,
        axis on top,
        stack plots=y,
        xtick={1, 5, 10, 15, 20},
        xticklabel style={font=\scriptsize},
        ytick={0, 0.001},
        yticklabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        scale only axis,
        width=0.12\textwidth,
        height=0.1\textwidth,
        legend style={
            area legend,
            draw=none,
            anchor=south,
            legend columns=3,
            column sep=0.5em,
            font=\footnotesize
        },
        legend to name=dcpfconstlegend,
    ]
    \draw[dashed, draw=orange] ({rel axis cs:0,0}|-{axis cs:0,1e-4}) -- ({rel axis cs:1,0}|-{axis cs:0,1e-4});
    \addlegendimage{line legend, dashed, draw=orange}
    \addlegendentry[orange]{Line}
    \addplot[draw=blue, fill=blue!30]  table [x=step,y expr=-\thisrow{const_under} - \thisrow{const_ci}]   from \dcpfdataethree \closedcycle;
    \legend{
        {Precision threshold}, 
        {Constraint margin},
    }
    \end{axis}
\end{tikzpicture} 

==> img/experiments/02_obstacles/dcpf/data.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
step & const_over & const_under & const_ci & outside & inside & corrected \\
1.00000000E+00 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 9.38568855E-08 & 0.00000000E+00 \\
2.00000000E+00 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 2.38543990E-06 & 0.00000000E+00 \\
3.00000000E+00 & 0.00000000E+00 & -9.98333333E-02 & -1.00000000E-04 & 0.00000000E+00 & 7.39847237E-05 & 6.66666674E-05 \\
4.00000000E+00 & 0.00000000E+00 & -8.47500000E-02 & -1.00000000E-03 & 0.00000000E+00 & 9.11353157E-04 & 1.42500000E-02 \\
5.00000000E+00 & 0.00000000E+00 & -3.60391294E-02 & -1.00000000E-03 & 1.27602640E-03 & 1.00000000E-03 & 6.42368970E-02 \\
6.00000000E+00 & 0.00000000E+00 & -2.32740721E-02 & -1.00000000E-03 & 3.29597498E-04 & 1.00000000E-03 & 7.60555254E-02 \\
7.00000000E+00 & 0.00000000E+00 & -4.49714869E-03 & -1.00000000E-03 & 1.07556901E-03 & 1.00000000E-03 & 9.55784203E-02 \\
8.00000000E+00 & 0.00000000E+00 & -2.01502099E-02 & -1.00000000E-03 & 1.28444243E-03 & 1.00000000E-03 & 8.01342325E-02 \\
9.00000000E+00 & 0.00000000E+00 & -7.48095650E-02 & -1.00000000E-03 & 7.16012689E-04 & 1.00000000E-03 & 2.49064477E-02 \\
1.00000000E+01 & 0.00000000E+00 & -8.87867253E-02 & -1.00000000E-03 & 1.15748816E-04 & 1.00000000E-03 & 1.03290235E-02 \\
1.10000000E+01 & 0.00000000E+00 & -9.86060000E-02 & -1.00000000E-04 & 1.31468777E-04 & 1.00000000E-04 & 1.42546873E-03 \\
1.20000000E+01 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 1.41432241E-05 & 0.00000000E+00 \\
1.30000000E+01 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 6.57648730E-07 & 0.00000000E+00 \\
1.40000000E+01 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 6.72071104E-07 & 0.00000000E+00 \\
}\dcpfdataeone

\pgfplotstableread[row sep=\\,col sep=&]{
step & const_over & const_under & const_ci & outside & inside & corrected \\
1.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 9.38568855E-08 & 0.00000000E+00 \\
2.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 2.03461941E-07 & 0.00000000E+00 \\
3.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 1.34352572E-07 & 0.00000000E+00 \\
4.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 4.73185573E-07 & 0.00000000E+00 \\
5.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 7.66061510E-06 & 0.00000000E+00 \\
6.00000000E+00 & 0.00000000E+00 & -9.46470588E-03 & -1.00000000E-04 & 1.47860008E-04 & 1.00000000E-04 & 5.83154126E-04 \\
7.00000000E+00 & 0.00000000E+00 & -1.00838080E-03 & -1.00000000E-04 & 3.50617926E-04 & 1.00000000E-04 & 9.24223712E-03 \\
8.00000000E+00 & 0.00000000E+00 & -3.97120562E-03 & -1.00000000E-04 & 3.14236902E-04 & 1.00000000E-04 & 6.24303128E-03 \\
9.00000000E+00 & 0.00000000E+00 & -1.05935437E-03 & -1.00000000E-04 & 7.76187114E-04 & 1.00000000E-04 & 9.61683274E-03 \\
1.00000000E+01 & 0.00000000E+00 & -3.43042086E-03 & -1.00000000E-04 & 5.43550929E-04 & 1.00000000E-04 & 7.01313007E-03 \\
1.10000000E+01 & 0.00000000E+00 & -7.12480984E-03 & -1.00000000E-04 & 6.56154614E-05 & 1.00000000E-04 & 2.84080563E-03 \\
1.20000000E+01 & 0.00000000E+00 & -9.83333333E-03 & -1.00000000E-04 & 0.00000000E+00 & 6.30418079E-05 & 6.66666674E-05 \\
1.30000000E+01 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 4.15797685E-06 & 0.00000000E+00 \\
1.40000000E+01 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 1.87307714E-07 & 0.00000000E+00 \\
1.50000000E+01 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 1.17688279E-05 & 0.00000000E+00 \\
}\dcpfdataetwo

\pgfplotstableread[row sep=\\,col sep=&]{
step & const_over & const_under & const_ci & outside & inside & corrected \\
1.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 9.38568855E-08 & 0.00000000E+00 \\
2.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 2.03461941E-07 & 0.00000000E+00 \\
3.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 1.34352572E-07 & 0.00000000E+00 \\
4.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 7.86726010E-08 & 0.00000000E+00 \\
5.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 1.65572596E-07 & 0.00000000E+00 \\
6.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 7.05588500E-07 & 0.00000000E+00 \\
7.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 3.50113318E-06 & 0.00000000E+00 \\
8.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 3.97208257E-05 & 0.00000000E+00 \\
9.00000000E+00 & 0.00000000E+00 & -6.49999988E-04 & -1.00000000E-04 & 0.00000000E+00 & 5.51831502E-05 & 2.50000012E-04 \\
1.00000000E+01 & 0.00000000E+00 & -4.10526308E-04 & -1.00000000E-04 & 0.00000000E+00 & -4.72513466E-05 & 4.89473692E-04 \\
1.10000000E+01 & 0.00000000E+00 & -8.00000003E-04 & -1.00000000E-04 & 0.00000000E+00 & 6.85356574E-05 & 9.99999975E-05 \\
1.20000000E+01 & 0.00000000E+00 & -8.66666666E-04 & -1.00000000E-04 & 0.00000000E+00 & -1.31830565E-05 & 3.33333337E-05 \\
1.30000000E+01 & 0.00000000E+00 & -7.25000006E-04 & -1.00000000E-04 & 0.00000000E+00 & 1.96703914E-05 & 1.74999994E-04 \\
1.40000000E+01 & 0.00000000E+00 & -2.00000025E-04 & -1.00000000E-04 & 7.50304367E-05 & 1.00000000E-04 & 7.75030412E-04 \\
1.50000000E+01 & 0.00000000E+00 & -2.94117644E-05 & -1.00000000E-04 & 0.00000000E+00 & 1.30880375E-06 & 8.70588236E-04 \\
1.60000000E+01 & 0.00000000E+00 & -8.66666666E-04 & -1.00000000E-04 & 0.00000000E+00 & 3.24742131E-05 & 3.33333337E-05 \\
1.70000000E+01 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 3.01866194E-06 & 0.00000000E+00 \\
1.80000000E+01 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 1.00442024E-08 & 0.00000000E+00 \\
1.90000000E+01 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 4.21269242E-06 & 0.00000000E+00 \\
}\dcpfdataethree


==> img/experiments/02_obstacles/dcpf/error_1.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        minor y tick num=4,
        enlarge x limits=false,
        const plot,
        axis on top,
        stack plots=y,
        xtick={1, 5, 10, 15},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        scale only axis,
        width=0.12\textwidth,
        height=0.1\textwidth,
        xlabel={step},
        % extra y ticks={0},
        % extra y tick labels={$-0.0$},
        % extra y tick style={opacity=0},
    ]
    \addplot[draw=green, fill=green!30]  table [x=step,y=inside]   from \dcpfdataeone \closedcycle;
    \addplot[draw=red, fill=red!30]  table [x=step,y=outside]  from \dcpfdataeone \closedcycle;
    \end{axis}
\end{tikzpicture}

==> img/experiments/02_obstacles/dcpf/error_2.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        minor y tick num=4,
        enlarge x limits=false,
        const plot,
        axis on top,
        stack plots=y,
        xtick={1, 5, 10, 15},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        scale only axis,
        width=0.12\textwidth,
        height=0.1\textwidth,
        xlabel={step},
        % extra y ticks={0},
        % extra y tick labels={$-0.0$},
        % extra y tick style={opacity=0},
    ]
    \addplot[draw=green, fill=green!30]  table [x=step,y=inside]   from \dcpfdataetwo \closedcycle;
    \addplot[draw=red, fill=red!30]  table [x=step,y=outside]  from \dcpfdataetwo \closedcycle;
    \end{axis}
\end{tikzpicture} 

==> img/experiments/02_obstacles/dcpf/error_3.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        minor y tick num=4,
        enlarge x limits=false,
        const plot,
        axis on top,
        stack plots=y,
        xtick={1, 5, 10, 15, 20},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        scale only axis,
        width=0.12\textwidth,
        height=0.1\textwidth,
        xlabel={step},
        % extra y ticks={0},
        % extra y tick labels={$-0.0$},
        % extra y tick style={opacity=0},
        legend style={
            area legend,
            draw=none,
            anchor=south,
            legend columns=2,
            column sep=0.5em,
            font=\footnotesize
        },
        legend to name=dcpferrorlegend,
    ]
    \addplot[draw=green, fill=green!30]  table [x=step,y=inside]   from \dcpfdataethree \closedcycle;
    \addplot[draw=red, fill=red!30]  table [x=step,y=outside]  from \dcpfdataethree \closedcycle;
    \legend{
        {Error inside of CI}, 
        {Error outside of CI},
    }
    \end{axis}
\end{tikzpicture} 

==> img/experiments/02_obstacles/sprt/const_1.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        ymin=-1e-2,
        minor y tick num=9,
        enlarge x limits=false,
        const plot,
        axis on top,
        stack plots=y,
        xtick={1, 5, 10, 15},
        xticklabel style={font=\scriptsize},
        ytick={0, 0.1},
        yticklabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        scale only axis,
        scaled y ticks=base 10:1,
        width=0.12\textwidth,
        height=0.1\textwidth,
        % extra y ticks={0},
        % extra y tick labels={$-0.0$},
        % extra y tick style={opacity=0},
    ]
    \draw[dashed, draw=orange] ({rel axis cs:0,0}|-{axis cs:0,1e-3}) -- ({rel axis cs:1,0}|-{axis cs:0,1e-3});
    \addplot[draw=blue, fill=blue!30]  table [x=step,y expr=-\thisrow{const_under} - \thisrow{const_ci}]   from \errorsprtpathone  \closedcycle;
    \end{axis}
\end{tikzpicture}

==> img/experiments/02_obstacles/sprt/const_2.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        ymin=-1e-3,
        minor y tick num=9,
        enlarge x limits=false,
        const plot,
        axis on top,
        stack plots=y,
        xtick={1, 5, 10, 15},
        xticklabel style={font=\scriptsize},
        ytick={0, 0.01},
        yticklabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        scale only axis,
        scaled y ticks=base 10:2,
        width=0.12\textwidth,
        height=0.1\textwidth,
        % extra y ticks={0},
        % extra y tick labels={$-0.0$},
        % extra y tick style={opacity=0},
    ]
    \draw[dashed, draw=orange] ({rel axis cs:0,0}|-{axis cs:0,1e-4}) -- ({rel axis cs:1,0}|-{axis cs:0,1e-4});
    \addplot[draw=blue, fill=blue!30]  table [x=step,y expr=-\thisrow{const_under} - \thisrow{const_ci}]   from \errorsprtpathtwo  \closedcycle;
    \end{axis}
\end{tikzpicture}

==> img/experiments/02_obstacles/sprt/const_3.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        ymin=-1e-4,
        minor y tick num=9,
        enlarge x limits=false,
        const plot,
        axis on top,
        stack plots=y,
        xtick={1, 5, 10, 15},
        xticklabel style={font=\scriptsize},
        ytick={0, 0.001},
        yticklabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        scale only axis,
        scaled y ticks=base 10:3,
        width=0.12\textwidth,
        height=0.1\textwidth,
        % extra y ticks={0},
        % extra y tick labels={$-0.0$},
        % extra y tick style={opacity=0},
    ]
    \draw[dashed, draw=orange] ({rel axis cs:0,0}|-{axis cs:0,1e-4}) -- ({rel axis cs:1,0}|-{axis cs:0,1e-4});
    \addplot[draw=blue, fill=blue!30]  table [x=step,y expr=-\thisrow{const_under} - \thisrow{const_ci}]   from \errorsprtpaththree  \closedcycle;
    \end{axis}
\end{tikzpicture}

==> img/experiments/02_obstacles/sprt/data.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
step & const_over & const_under & const_ci & outside & inside \\
1.00000000E+00 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
2.00000000E+00 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
3.00000000E+00 & 0.00000000E+00 & -9.98000000E-02 & -1.00000000E-04 & -9.99999975E-05 & 0.00000000E+00 \\
4.00000000E+00 & 0.00000000E+00 & -9.44677887E-02 & -1.00000000E-04 & -5.43221133E-03 & 0.00000000E+00 \\
5.00000000E+00 & 0.00000000E+00 & -9.83344263E-02 & -1.00000000E-04 & -1.56557374E-03 & 0.00000000E+00 \\
6.00000000E+00 & 0.00000000E+00 & -9.52261968E-02 & -1.00000000E-04 & -4.67380318E-03 & 0.00000000E+00 \\
7.00000000E+00 & 0.00000000E+00 & -2.68216830E-02 & -1.00000000E-03 & -7.21783170E-02 & 0.00000000E+00 \\
8.00000000E+00 & 0.00000000E+00 & -8.10400389E-02 & -1.00000000E-03 & -1.79599611E-02 & 0.00000000E+00 \\
9.00000000E+00 & 0.00000000E+00 & -6.13285718E-02 & -1.00000000E-03 & -3.76714282E-02 & 0.00000000E+00 \\
1.00000000E+01 & 0.00000000E+00 & -2.79038479E-02 & -1.00000000E-03 & -7.10961521E-02 & 0.00000000E+00 \\
1.10000000E+01 & 0.00000000E+00 & -5.33352947E-02 & -1.00000000E-03 & -4.56647053E-02 & 0.00000000E+00 \\
1.20000000E+01 & 0.00000000E+00 & -9.63632352E-02 & -1.00000000E-04 & -3.53676477E-03 & 0.00000000E+00 \\
1.30000000E+01 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.40000000E+01 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.50000000E+01 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
}\errorsprtpathone

\pgfplotstableread[row sep=\\,col sep=&]{
step & const_over & const_under & const_ci & outside & inside \\
1.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
2.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
3.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
4.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
5.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
6.00000000E+00 & 0.00000000E+00 & -9.85000000E-03 & -1.00000000E-04 & -4.99999987E-05 & 0.00000000E+00 \\
7.00000000E+00 & 0.00000000E+00 & -9.39000002E-03 & -1.00000000E-04 & -5.09999983E-04 & 0.00000000E+00 \\
8.00000000E+00 & 0.00000000E+00 & -9.27500001E-03 & -1.00000000E-04 & -6.24999986E-04 & 0.00000000E+00 \\
9.00000000E+00 & 0.00000000E+00 & -8.18636367E-03 & -1.00000000E-04 & -1.71363633E-03 & 0.00000000E+00 \\
1.00000000E+01 & 0.00000000E+00 & -6.22907799E-03 & -1.00000000E-04 & -3.67092201E-03 & 0.00000000E+00 \\
1.10000000E+01 & 0.00000000E+00 & -9.10645164E-03 & -1.00000000E-04 & -7.93548359E-04 & 0.00000000E+00 \\
1.20000000E+01 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.30000000E+01 & 0.00000000E+00 & -9.39000002E-03 & -1.00000000E-04 & -5.09999983E-04 & 0.00000000E+00 \\
1.40000000E+01 & 0.00000000E+00 & -6.87500002E-03 & -1.00000000E-04 & -3.02499998E-03 & 0.00000000E+00 \\
1.50000000E+01 & 0.00000000E+00 & -5.04838727E-03 & -1.00000000E-04 & -4.85161273E-03 & 0.00000000E+00 \\
1.60000000E+01 & 0.00000000E+00 & -9.78000000E-03 & -1.00000000E-04 & -1.19999997E-04 & 0.00000000E+00 \\
1.70000000E+01 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.80000000E+01 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.90000000E+01 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
}\errorsprtpathtwo

\pgfplotstableread[row sep=\\,col sep=&]{
step & const_over & const_under & const_ci & outside & inside \\
1.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
2.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
3.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
4.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
5.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
6.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
7.00000000E+00 & 0.00000000E+00 & -8.50000001E-04 & -1.00000000E-04 & -4.99999987E-05 & 0.00000000E+00 \\
8.00000000E+00 & 0.00000000E+00 & -6.88888890E-04 & -1.00000000E-04 & -2.11111110E-04 & 0.00000000E+00 \\
9.00000000E+00 & 0.00000000E+00 & -3.40909072E-04 & -1.00000000E-04 & -5.59090928E-04 & 0.00000000E+00 \\
1.00000000E+01 & 0.00000000E+00 & -5.15151341E-05 & -1.00000000E-04 & -8.48484866E-04 & 0.00000000E+00 \\
1.10000000E+01 & 0.00000000E+00 & -7.00000005E-04 & -1.00000000E-04 & -1.99999995E-04 & 0.00000000E+00 \\
1.20000000E+01 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.30000000E+01 & 0.00000000E+00 & -7.83333330E-04 & -1.00000000E-04 & -1.16666670E-04 & 0.00000000E+00 \\
1.40000000E+01 & 0.00000000E+00 & -5.35714281E-04 & -1.00000000E-04 & -3.64285719E-04 & 0.00000000E+00 \\
1.50000000E+01 & 0.00000000E+00 & -7.12499998E-04 & -1.00000000E-04 & -1.87500002E-04 & 0.00000000E+00 \\
1.60000000E+01 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.70000000E+01 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.80000000E+01 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.90000000E+01 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
}\errorsprtpaththree




==> img/experiments/02_obstacles/ztest/10000/const_1.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        ymin=-1e-2,
        minor y tick num=9,
        enlarge x limits=false,
        const plot,
        axis on top,
        stack plots=y,
        xtick={1, 5, 10, 15},
        xticklabel style={font=\scriptsize},
        ytick={0, 0.1},
        yticklabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        scale only axis,
        scaled y ticks=base 10:1,
        width=0.12\textwidth,
        height=0.1\textwidth,
        xlabel={step},
        % extra y ticks={0},
        % extra y tick labels={$-0.0$},
        % extra y tick style={opacity=0},
    ]
    \draw[dashed, draw=orange] ({rel axis cs:0,0}|-{axis cs:0,1e-3}) -- ({rel axis cs:1,0}|-{axis cs:0,1e-3});
    \addplot[draw=blue, fill=blue!30]  table [x=step,y expr=-\thisrow{const_under} - \thisrow{const_ci}]   from \mcdataeonentenk  \closedcycle;
    \end{axis}
\end{tikzpicture}

==> img/experiments/02_obstacles/ztest/10000/const_2.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        ymin=-1e-3,
        minor y tick num=9,
        enlarge x limits=false,
        const plot,
        axis on top,
        stack plots=y,
        xtick={1, 5, 10, 15},
        xticklabel style={font=\scriptsize},
        ytick={0, 0.01},
        yticklabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        scale only axis,
        width=0.12\textwidth,
        height=0.1\textwidth,
        xlabel={step},
        % extra y ticks={0},
        % extra y tick labels={$-0.0$},
        % extra y tick style={opacity=0},
    ]
    \draw[dashed, draw=orange] ({rel axis cs:0,0}|-{axis cs:0,1e-4}) -- ({rel axis cs:1,0}|-{axis cs:0,1e-4});
    \addplot[draw=blue, fill=blue!30]  table [x=step,y expr=-\thisrow{const_under} - \thisrow{const_ci}]   from \mcdataetwontenk  \closedcycle;
    \end{axis}
\end{tikzpicture} 

==> img/experiments/02_obstacles/ztest/10000/const_3.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        ymin=-1e-4,
        minor y tick num=9,
        enlarge x limits=false,
        const plot,
        axis on top,
        stack plots=y,
        xtick={1, 5, 10, 15, 20},
        xticklabel style={font=\scriptsize},
        ytick={0, 0.001},
        yticklabel style={font=\scriptsize},
        xlabel style={font=\scriptsize},
        scale only axis,
        width=0.12\textwidth,
        height=0.1\textwidth,
        xlabel={step},
        % extra y ticks={0},
        % extra y tick labels={$-0.0$},
        % extra y tick style={opacity=0},
    ]
    \draw[dashed, draw=orange] ({rel axis cs:0,0}|-{axis cs:0,1e-4}) -- ({rel axis cs:1,0}|-{axis cs:0,1e-4});
    \addplot[draw=blue, fill=blue!30]  table [x=step,y expr=-\thisrow{const_under} - \thisrow{const_ci}]   from \mcdataethreentenk  \closedcycle;
    \end{axis}
\end{tikzpicture} 

==> img/experiments/02_obstacles/ztest/data.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
step & const_over & const_under & const_ci & outside & inside \\
1.00000000E+00 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
2.00000000E+00 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
3.00000000E+00 & 0.00000000E+00 & -9.98250000E-02 & -1.00000000E-04 & -7.50000036E-05 & 0.00000000E+00 \\
4.00000000E+00 & 0.00000000E+00 & -8.55166666E-02 & -1.00000000E-03 & -1.34833334E-02 & 0.00000000E+00 \\
5.00000000E+00 & 0.00000000E+00 & -3.49833300E-02 & -1.00000000E-03 & -6.40166700E-02 & 0.00000000E+00 \\
6.00000000E+00 & 0.00000000E+00 & -2.36518537E-02 & -1.00000000E-03 & -7.53481463E-02 & 0.00000000E+00 \\
7.00000000E+00 & 0.00000000E+00 & -3.50771636E-03 & -1.00000000E-03 & -9.54922836E-02 & 0.00000000E+00 \\
8.00000000E+00 & 0.00000000E+00 & -1.98489899E-02 & -1.00000000E-03 & -7.91510101E-02 & 0.00000000E+00 \\
9.00000000E+00 & 0.00000000E+00 & -7.52277118E-02 & -1.00000000E-03 & -2.37722882E-02 & 0.00000000E+00 \\
1.00000000E+01 & 0.00000000E+00 & -8.81270283E-02 & -1.00000000E-03 & -1.08729717E-02 & 0.00000000E+00 \\
1.10000000E+01 & 0.00000000E+00 & -9.84589286E-02 & -1.00000000E-04 & -1.44107139E-03 & 0.00000000E+00 \\
1.20000000E+01 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.30000000E+01 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.40000000E+01 & 0.00000000E+00 & -9.99000000E-02 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
}\mcdataeonentenk 

\pgfplotstableread[row sep=\\,col sep=&]{
step & const_over & const_under & const_ci & outside & inside \\
1.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
2.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
3.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
4.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
5.00000000E+00 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
6.00000000E+00 & 0.00000000E+00 & -9.80000000E-03 & -1.00000000E-04 & -9.99999975E-05 & 0.00000000E+00 \\
7.00000000E+00 & 0.00000000E+00 & -9.51333332E-03 & -1.00000000E-04 & -3.86666681E-04 & 0.00000000E+00 \\
8.00000000E+00 & 0.00000000E+00 & -9.29583335E-03 & -1.00000000E-04 & -6.04166649E-04 & 0.00000000E+00 \\
9.00000000E+00 & 0.00000000E+00 & -8.20769235E-03 & -1.00000000E-04 & -1.69230765E-03 & 0.00000000E+00 \\
1.00000000E+01 & 0.00000000E+00 & -6.25857134E-03 & -1.00000000E-04 & -3.64142866E-03 & 0.00000000E+00 \\
1.10000000E+01 & 0.00000000E+00 & -9.25599999E-03 & -1.00000000E-04 & -6.44000014E-04 & 0.00000000E+00 \\
1.20000000E+01 & 0.00000000E+00 & -9.85000000E-03 & -1.00000000E-04 & -4.99999987E-05 & 0.00000000E+00 \\
1.30000000E+01 & 0.00000000E+00 & -9.34545457E-03 & -1.00000000E-04 & -5.54545433E-04 & 0.00000000E+00 \\
1.40000000E+01 & 0.00000000E+00 & -6.82184874E-03 & -1.00000000E-04 & -3.07815126E-03 & 0.00000000E+00 \\
1.50000000E+01 & 0.00000000E+00 & -5.15219761E-03 & -1.00000000E-04 & -4.74780239E-03 & 0.00000000E+00 \\
1.60000000E+01 & 0.00000000E+00 & -9.68888889E-03 & -1.00000000E-04 & -2.11111110E-04 & 0.00000000E+00 \\
1.70000000E+01 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.80000000E+01 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.90000000E+01 & 0.00000000E+00 & -9.90000000E-03 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
}\mcdataetwontenk


\pgfplotstableread[row sep=\\,col sep=&]{
step & const_over & const_under & const_ci & outside & inside \\
1.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
2.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
3.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
4.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
5.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
6.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
7.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
8.00000000E+00 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
9.00000000E+00 & 0.00000000E+00 & -7.42857142E-04 & -1.00000000E-04 & -1.57142858E-04 & 0.00000000E+00 \\
1.00000000E+01 & 0.00000000E+00 & -7.28571425E-04 & -1.00000000E-04 & -1.71428575E-04 & 0.00000000E+00 \\
1.10000000E+01 & 0.00000000E+00 & -8.50000001E-04 & -1.00000000E-04 & -4.99999987E-05 & 0.00000000E+00 \\
1.20000000E+01 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.30000000E+01 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.40000000E+01 & 0.00000000E+00 & -3.36363636E-04 & -1.00000000E-04 & -5.63636364E-04 & 0.00000000E+00 \\
1.50000000E+01 & 0.00000000E+00 & -2.79166693E-04 & -1.00000000E-04 & -6.20833307E-04 & 0.00000000E+00 \\
1.60000000E+01 & 0.00000000E+00 & -8.50000001E-04 & -1.00000000E-04 & -4.99999987E-05 & 0.00000000E+00 \\
1.70000000E+01 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.80000000E+01 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
1.90000000E+01 & 0.00000000E+00 & -9.00000000E-04 & -1.00000000E-04 & 0.00000000E+00 & 0.00000000E+00 \\
}\mcdataethreentenk



==> img/methodology/architecture.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.66,xscale=.66, every node/.style={scale=1.6}]
    %Shape: Rectangle [id:dp675836897476783] 
    \draw  [fill={rgb, 255:red, 249; green, 233; blue, 171 }  ,fill opacity=1 ] (10,130) -- (40,130) -- (40,160) -- (10,160) -- cycle ;
    %Shape: Rectangle [id:dp6509488159694213] 
    \draw  [fill={rgb, 255:red, 249; green, 233; blue, 171 }  ,fill opacity=1 ] (10,10) -- (40,10) -- (40,50) -- (10,50) -- cycle ;
    %Shape: Rectangle [id:dp14738415935727456] 
    \draw  [fill={rgb, 255:red, 206; green, 222; blue, 188 }  ,fill opacity=1 ] (10,50) -- (40,50) -- (40,90) -- (10,90) -- cycle ;
    %Shape: Rectangle [id:dp3143382090829474] 
    \draw  [fill={rgb, 255:red, 199; green, 213; blue, 235 }  ,fill opacity=1 ] (10,90) -- (40,90) -- (40,120) -- (10,120) -- cycle ;
    %Shape: Rectangle [id:dp6340574885359056] 
    \draw  [fill={rgb, 255:red, 249; green, 233; blue, 171 }  ,fill opacity=1 ] (65,160) -- (135,160) -- (135,190) -- (65,190) -- cycle ;
    %Shape: Rectangle [id:dp35092767888244636] 
    \draw  [fill={rgb, 255:red, 249; green, 233; blue, 171 }  ,fill opacity=1 ] (65,190) -- (135,190) -- (135,220) -- (65,220) -- cycle ;
    %Shape: Rectangle [id:dp30649124951448825] 
    \draw   (140,160) -- (170,160) -- (170,190) -- (140,190) -- cycle ;
    
    %Shape: Rectangle [id:dp04304598222798983] 
    \draw  [fill={rgb, 255:red, 235; green, 206; blue, 182 }  ,fill opacity=1 ] (175,140) -- (200,140) -- (200,190) -- (175,190) -- cycle ;
    
    %Shape: Rectangle [id:dp07888884021248999] 
    \draw  [fill={rgb, 255:red, 235; green, 206; blue, 182 }  ,fill opacity=1 ] (205,140) -- (230,140) -- (230,190) -- (205,190) -- cycle ;
    
    %Shape: Rectangle [id:dp9032014514120928] 
    \draw  [fill={rgb, 255:red, 235; green, 206; blue, 182 }  ,fill opacity=1 ] (235,140) -- (260,140) -- (260,190) -- (235,190) -- cycle ;
    
    %Shape: Rectangle [id:dp6130448544255381] 
    \draw  [fill={rgb, 255:red, 235; green, 206; blue, 182 }  ,fill opacity=1 ] (115,10) -- (140,10) -- (140,125) -- (115,125) -- cycle ;
    
    %Shape: Rectangle [id:dp4877200512348059] 
    \draw   (330,80) -- (360,80) -- (360,110) -- (330,110) -- cycle ;
    %Shape: Rectangle [id:dp923528221095025] 
    \draw  [fill={rgb, 255:red, 199; green, 213; blue, 235 }  ,fill opacity=1 ] (275,60) -- (305,60) -- (305,90) -- (275,90) -- cycle ;
    
    %Shape: Rectangle [id:dp6806804875245607] 
    \draw  [fill={rgb, 255:red, 199; green, 213; blue, 235 }  ,fill opacity=1 ] (275,90) -- (305,90) -- (305,120) -- (275,120) -- cycle ;
    
    %Shape: Rectangle [id:dp7044374429331731] 
    \draw  [fill={rgb, 255:red, 202; green, 183; blue, 227 }  ,fill opacity=1 ] (395,105) -- (425,105) -- (425,135) -- (395,135) -- cycle ;
    %Shape: Rectangle [id:dp5538860943797249] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 163 }  ,fill opacity=1 ] (310,20) -- (380,20) -- (380,50) -- (310,50) -- cycle ;
    %Flowchart: Connector [id:dp6701163324655224] 
    \draw   (45,145) .. controls (45,139.48) and (49.48,135) .. (55,135) .. controls (60.52,135) and (65,139.48) .. (65,145) .. controls (65,150.52) and (60.52,155) .. (55,155) .. controls (49.48,155) and (45,150.52) .. (45,145) -- cycle ;
    %Straight Lines [id:da0944587229442917] 
    \draw    (40,25) -- (67,25) ;
    \draw [shift={(70,25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da04166998887956552] 
    \draw    (40,105) -- (67,105) ;
    \draw [shift={(70,105)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da02369506739358429] 
    \draw    (40,65) -- (67,65) ;
    \draw [shift={(70,65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da7779473323021657] 
    \draw    (135,175) -- (137,175) ;
    \draw [shift={(140,175)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da6984579567325937] 
    \draw    (100,60) -- (112,60) ;
    \draw [shift={(115,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da4277745949064189] 
    \draw    (100,25) -- (112,25) ;
    \draw [shift={(115,25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da8548523444503437] 
    \draw    (100,100) -- (112,100) ;
    \draw [shift={(115,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da16231465527235833] 
    \draw    (200,165) -- (205,165) ;
    %Straight Lines [id:da33823201657287816] 
    \draw    (230,165) -- (235,165) ;
    %Shape: Rectangle [id:dp5961744798665253] 
    \draw  [fill={rgb, 255:red, 235; green, 206; blue, 182 }  ,fill opacity=1 ] (145,10) -- (170,10) -- (170,125) -- (145,125) -- cycle ;
    
    %Shape: Rectangle [id:dp31333851976818494] 
    \draw  [fill={rgb, 255:red, 235; green, 206; blue, 182 }  ,fill opacity=1 ] (175,10) -- (200,10) -- (200,125) -- (175,125) -- cycle ;
    
    %Shape: Rectangle [id:dp15968456010536958] 
    \draw  [fill={rgb, 255:red, 235; green, 206; blue, 182 }  ,fill opacity=1 ] (205,10) -- (230,10) -- (230,125) -- (205,125) -- cycle ;
    
    %Shape: Rectangle [id:dp5241726874983281] 
    \draw  [fill={rgb, 255:red, 235; green, 206; blue, 182 }  ,fill opacity=1 ] (235,10) -- (260,10) -- (260,125) -- (235,125) -- cycle ;
    
    %Straight Lines [id:da20242453720470677] 
    \draw    (140,65) -- (145,65) ;
    %Straight Lines [id:da1515933308471077] 
    \draw    (170,65) -- (175,65) ;
    %Straight Lines [id:da7744855601718278] 
    \draw    (200,65) -- (205,65) ;
    %Straight Lines [id:da7338004710813998] 
    \draw    (230,65) -- (235,65) ;
    %Straight Lines [id:da7925534434225231] 
    \draw    (305,75) -- (310,75) -- (310,90) -- (327,90) ;
    \draw [shift={(330,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da7977198593497391] 
    \draw    (305,105) -- (310,105) -- (310,95) -- (327,95) ;
    \draw [shift={(330,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Shape: Rectangle [id:dp9389492806730293] 
    \draw   (70,10) -- (100,10) -- (100,40) -- (70,40) -- cycle ;
    
    %Shape: Rectangle [id:dp028923241504838826] 
    \draw   (70,50) -- (100,50) -- (100,80) -- (70,80) -- cycle ;
    
    %Shape: Rectangle [id:dp8787000183103307] 
    \draw   (70,90) -- (100,90) -- (100,120) -- (70,120) -- cycle ;
    
    %Straight Lines [id:da2322007432869746] 
    \draw    (100,70) -- (110,70) -- (110,140) -- (170,140) -- (170,150) -- (172,150) ;
    \draw [shift={(175,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da6828382790176113] 
    \draw    (100,110) -- (105,110) -- (105,145) -- (165,145) -- (165,155) -- (172,155) ;
    \draw [shift={(175,155)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da6716644843985565] 
    \draw    (260,65) -- (265,65) -- (265,35) -- (307,35) ;
    \draw [shift={(310,35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da2012796736460919] 
    \draw    (265,105) -- (265,75) -- (272,75) ;
    \draw [shift={(275,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da5947186437025042] 
    \draw    (260,165) -- (265,165) -- (265,105) -- (272,105) ;
    \draw [shift={(275,105)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Shape: Rectangle [id:dp26128655254259614] 
    \draw   (330,130) -- (360,130) -- (360,160) -- (330,160) -- cycle ;
    %Shape: Rectangle [id:dp35777838827664044] 
    \draw  [fill={rgb, 255:red, 199; green, 213; blue, 235 }  ,fill opacity=1 ] (275,125) -- (305,125) -- (305,155) -- (275,155) -- cycle ;
    
    %Shape: Rectangle [id:dp22217291639137293] 
    \draw  [fill={rgb, 255:red, 199; green, 213; blue, 235 }  ,fill opacity=1 ] (275,155) -- (305,155) -- (305,185) -- (275,185) -- cycle ;
    
    %Straight Lines [id:da04836583802095484] 
    \draw    (305,140) -- (327,140) ;
    \draw [shift={(330,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da5656117469727534] 
    \draw    (305,175) -- (310,175) -- (310,145) -- (327,145) ;
    \draw [shift={(330,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da5771990148368593] 
    \draw    (265,140) -- (272,140) ;
    \draw [shift={(275,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da7864985415634796] 
    \draw    (265,165) -- (265,170) -- (272,170) ;
    \draw [shift={(275,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da5081841955110733] 
    \draw    (135,205) -- (320,205) -- (320,100) -- (327,100) ;
    \draw [shift={(330,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da6778712164589981] 
    \draw    (320,150) -- (327,150) ;
    \draw [shift={(330,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da44515166923210847] 
    \draw    (380,35) -- (385,35) -- (385,115) -- (392,115) ;
    \draw [shift={(395,115)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da0061472812063320115] 
    \draw    (40,35) -- (55,35) -- (55,132) ;
    \draw [shift={(55,135)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da6731282642843619] 
    \draw    (40,145) -- (42,145) ;
    \draw [shift={(45,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da5443652336079403] 
    \draw    (55,155) -- (55,205) -- (62,205) ;
    \draw [shift={(65,205)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da5894558066307217] 
    \draw    (55,175) -- (62,175) ;
    \draw [shift={(65,175)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da5208513552416669] 
    \draw    (170,175) -- (172,175) ;
    \draw [shift={(175,175)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da8245346010393569] 
    \draw    (360,95) -- (380,95) -- (380,120) -- (392,120) ;
    \draw [shift={(395,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da6692758218181922] 
    \draw    (360,145) -- (380,145) -- (380,125) -- (392,125) ;
    \draw [shift={(395,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    
    % Text Node
    \draw (55,145) node  [font=\footnotesize,xscale=0.5,yscale=0.5] [align=left] {\mbox{-}};
    % Text Node
    \draw (25,70) node  [font=\footnotesize,xscale=0.5,yscale=0.5]  {$ \begin{array}{l}
    \phi _{r}\\
    \mu _{o}
    \end{array}$};
    % Text Node
    \draw (25,105) node  [font=\footnotesize,xscale=0.5,yscale=0.5]  {$\Sigma _{o}$};
    % Text Node
    \draw (25,30) node  [font=\footnotesize,xscale=0.5,yscale=0.5]  {$ \begin{array}{l}
    x_{1}\\
    x_{2}
    \end{array}$};
    % Text Node
    \draw (25,145) node  [font=\footnotesize,xscale=0.5,yscale=0.5]  {$x_{c}$};
    % Text Node
    \draw (100,205) node  [font=\footnotesize,xscale=0.5,yscale=0.5]  {$||\cdot ||_{2}$};
    % Text Node
    \draw (100,175) node  [font=\footnotesize,xscale=0.5,yscale=0.5]  {$\atantwo$};
    % Text Node
    \draw (345,35) node  [font=\footnotesize,xscale=0.5,yscale=0.5]  {${\textstyle f_{{\textstyle \theta }}( q_{r} ,\omega _{o})}$};
    % Text Node
    \draw (410,120) node  [font=\footnotesize,xscale=0.5,yscale=0.5]  {$p_{coll}$};
    % Text Node
    \draw (187.5,165) node  [font=\footnotesize,rotate=-270,xscale=0.5,yscale=0.5]  {$512$};
    % Text Node
    \draw (217.5,165) node  [font=\footnotesize,rotate=-270,xscale=0.5,yscale=0.5]  {$512$};
    % Text Node
    \draw (247.5,165) node  [font=\footnotesize,rotate=-270,xscale=0.5,yscale=0.5]  {$512$};
    % Text Node
    \draw (127.5,67.5) node  [font=\footnotesize,rotate=-270,xscale=0.5,yscale=0.5]  {$1024$};
    % Text Node
    \draw (157.5,67.5) node  [font=\footnotesize,rotate=-270,xscale=0.5,yscale=0.5]  {$1024$};
    % Text Node
    \draw (187.5,67.5) node  [font=\footnotesize,rotate=-270,xscale=0.5,yscale=0.5]  {$1024$};
    % Text Node
    \draw (217.5,67.5) node  [font=\footnotesize,rotate=-270,xscale=0.5,yscale=0.5]  {$1024$};
    % Text Node
    \draw (247.5,67.5) node  [font=\footnotesize,rotate=-270,xscale=0.5,yscale=0.5]  {$1024$};
    % Text Node
    \draw (290,75) node  [font=\footnotesize,xscale=0.5,yscale=0.5]  {$\alpha _{\theta }^{2}$};
    % Text Node
    \draw (290,105) node  [font=\footnotesize,xscale=0.5,yscale=0.5]  {$\rho _{\theta }^{2}$};
    % Text Node
    \draw (155,175) node  [xscale=0.5,yscale=0.5]  {$\mathcal{F}$};
    % Text Node
    \draw (85,25) node  [xscale=0.5,yscale=0.5]  {$\mathcal{F}$};
    % Text Node
    \draw (85,65) node  [xscale=0.5,yscale=0.5]  {$\mathcal{F}$};
    % Text Node
    \draw (85,105) node  [xscale=0.5,yscale=0.5]  {$\mathcal{F}$};
    % Text Node
    \draw (345,95) node  [xscale=0.5,yscale=0.5]  {$\sigma _{\theta }^{2}$};
    % Text Node
    \draw (345,145) node  [xscale=0.5,yscale=0.5]  {$\sigma _{\theta }^{1}$};
    % Text Node
    \draw (290,170) node  [font=\footnotesize,xscale=0.5,yscale=0.5]  {$\rho _{\theta }^{1}$};
    % Text Node
    \draw (290,140) node  [font=\footnotesize,xscale=0.5,yscale=0.5]  {$\alpha _{\theta }^{1}$};


\end{tikzpicture}


==> img/methodology/scheme.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_462rpnr7g}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_462rpnr7g}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_j49u5145x}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_j49u5145x}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_mmz7yhrvp}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_mmz7yhrvp}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_gr7nqrncu}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_gr7nqrncu}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413); %set diagram left start at 0, and has height of 413

%Rounded Rect [id:dp4331552959012558] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (10,60.95) .. controls (10,52.14) and (17.14,45) .. (25.95,45) -- (239.05,45) .. controls (247.86,45) and (255,52.14) .. (255,60.95) -- (255,154.05) .. controls (255,162.86) and (247.86,170) .. (239.05,170) -- (25.95,170) .. controls (17.14,170) and (10,162.86) .. (10,154.05) -- cycle ;
%Rounded Rect [id:dp40257200594418097] 
\draw  [fill={rgb, 255:red, 255; green, 230; blue, 204 }  ,fill opacity=1 ] (145,76.75) .. controls (145,70.93) and (149.71,66.22) .. (155.53,66.22) -- (239.47,66.22) .. controls (245.29,66.22) and (250,70.93) .. (250,76.75) -- (250,139.47) .. controls (250,145.29) and (245.29,150) .. (239.47,150) -- (155.53,150) .. controls (149.71,150) and (145,145.29) .. (145,139.47) -- cycle ;
%Rounded Rect [id:dp3582838376585109] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (435,60.58) .. controls (435,51.98) and (441.98,45) .. (450.58,45) -- (634.42,45) .. controls (643.02,45) and (650,51.98) .. (650,60.58) -- (650,154.42) .. controls (650,163.02) and (643.02,170) .. (634.42,170) -- (450.58,170) .. controls (441.98,170) and (435,163.02) .. (435,154.42) -- cycle ;
%Rounded Rect [id:dp4599597689362611] 
\draw  [fill={rgb, 255:red, 255; green, 230; blue, 204 }  ,fill opacity=1 ] (545,78.14) .. controls (545,71.56) and (550.34,66.22) .. (556.92,66.22) -- (633.08,66.22) .. controls (639.66,66.22) and (645,71.56) .. (645,78.14) -- (645,138.08) .. controls (645,144.66) and (639.66,150) .. (633.08,150) -- (556.92,150) .. controls (550.34,150) and (545,144.66) .. (545,138.08) -- cycle ;
%Rounded Rect [id:dp5675900777329298] 
\draw  [fill={rgb, 255:red, 218; green, 232; blue, 252 }  ,fill opacity=1 ] (270,60.13) .. controls (270,51.77) and (276.77,45) .. (285.13,45) -- (403.94,45) .. controls (412.29,45) and (419.06,51.77) .. (419.06,60.13) -- (419.06,154.87) .. controls (419.06,163.23) and (412.29,170) .. (403.94,170) -- (285.13,170) .. controls (276.77,170) and (270,163.23) .. (270,154.87) -- cycle ;
%Rounded Rect [id:dp1874187591725498] 
\draw  [fill={rgb, 255:red, 255; green, 230; blue, 204 }  ,fill opacity=1 ] (354.06,77.29) .. controls (354.06,71.17) and (359.02,66.22) .. (365.13,66.22) -- (403,66.22) .. controls (409.11,66.22) and (414.06,71.17) .. (414.06,77.29) -- (414.06,138.94) .. controls (414.06,145.05) and (409.11,150) .. (403,150) -- (365.13,150) .. controls (359.02,150) and (354.06,145.05) .. (354.06,138.94) -- cycle ;
%Rounded Rect [id:dp4625883542579706] 
\draw  [fill={rgb, 255:red, 255; green, 230; blue, 204 }  ,fill opacity=1 ] (274.06,77.69) .. controls (274.06,71.35) and (279.2,66.22) .. (285.53,66.22) -- (322.6,66.22) .. controls (328.93,66.22) and (334.06,71.35) .. (334.06,77.69) -- (334.06,138.54) .. controls (334.06,144.87) and (328.93,150) .. (322.6,150) -- (285.53,150) .. controls (279.2,150) and (274.06,144.87) .. (274.06,138.54) -- cycle ;
%Shape: Rectangle [id:dp5375867092713128] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550,75) -- (640,75) -- (640,140) -- (550,140) -- cycle ;
%Rounded Rect [id:dp8666532019047805] 
\draw  [fill={rgb, 255:red, 255; green, 230; blue, 204 }  ,fill opacity=1 ] (15,75.95) .. controls (15,70.58) and (19.35,66.22) .. (24.73,66.22) -- (125.27,66.22) .. controls (130.65,66.22) and (135,70.58) .. (135,75.95) -- (135,140.27) .. controls (135,145.65) and (130.65,150) .. (125.27,150) -- (24.73,150) .. controls (19.35,150) and (15,145.65) .. (15,140.27) -- cycle ;
%Shape: Rectangle [id:dp5109352481376948] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.06,75) -- (319.06,75) -- (319.06,135) -- (279.06,135) -- cycle ;
%Shape: Ellipse [id:dp4084245604038973] 
\draw   (286.56,113.94) .. controls (286.56,112.25) and (287.93,110.89) .. (289.61,110.89) .. controls (291.29,110.89) and (292.66,112.25) .. (292.66,113.94) .. controls (292.66,115.62) and (291.29,116.99) .. (289.61,116.99) .. controls (287.93,116.99) and (286.56,115.62) .. (286.56,113.94) -- cycle ;
%Shape: Ellipse [id:dp16741672897736504] 
\draw   (286.56,95.65) .. controls (286.56,93.96) and (287.93,92.6) .. (289.61,92.6) .. controls (291.29,92.6) and (292.66,93.96) .. (292.66,95.65) .. controls (292.66,97.33) and (291.29,98.69) .. (289.61,98.69) .. controls (287.93,98.69) and (286.56,97.33) .. (286.56,95.65) -- cycle ;
%Shape: Ellipse [id:dp29492607121728986] 
\draw   (295.71,89.55) .. controls (295.71,87.86) and (297.07,86.5) .. (298.76,86.5) .. controls (300.44,86.5) and (301.81,87.86) .. (301.81,89.55) .. controls (301.81,91.23) and (300.44,92.6) .. (298.76,92.6) .. controls (297.07,92.6) and (295.71,91.23) .. (295.71,89.55) -- cycle ;
%Shape: Ellipse [id:dp3185154270283622] 
\draw   (295.71,98.69) .. controls (295.71,97.01) and (297.07,95.65) .. (298.76,95.65) .. controls (300.44,95.65) and (301.81,97.01) .. (301.81,98.69) .. controls (301.81,100.38) and (300.44,101.74) .. (298.76,101.74) .. controls (297.07,101.74) and (295.71,100.38) .. (295.71,98.69) -- cycle ;
%Shape: Ellipse [id:dp31452139558477454] 
\draw   (295.71,110.89) .. controls (295.71,109.21) and (297.07,107.84) .. (298.76,107.84) .. controls (300.44,107.84) and (301.81,109.21) .. (301.81,110.89) .. controls (301.81,112.57) and (300.44,113.94) .. (298.76,113.94) .. controls (297.07,113.94) and (295.71,112.57) .. (295.71,110.89) -- cycle ;
%Shape: Ellipse [id:dp06402291389725101] 
\draw   (295.71,120.03) .. controls (295.71,118.35) and (297.07,116.99) .. (298.76,116.99) .. controls (300.44,116.99) and (301.81,118.35) .. (301.81,120.03) .. controls (301.81,121.72) and (300.44,123.08) .. (298.76,123.08) .. controls (297.07,123.08) and (295.71,121.72) .. (295.71,120.03) -- cycle ;
%Shape: Ellipse [id:dp1855196230158921] 
\draw   (307.9,104.79) .. controls (307.9,103.11) and (309.27,101.74) .. (310.95,101.74) .. controls (312.64,101.74) and (314,103.11) .. (314,104.79) .. controls (314,106.48) and (312.64,107.84) .. (310.95,107.84) .. controls (309.27,107.84) and (307.9,106.48) .. (307.9,104.79) -- cycle ;
%Straight Lines [id:da2507549912623389] 
\draw    (292.66,95.65) -- (295.71,89.55) ;
%Straight Lines [id:da16787248502759766] 
\draw    (295.71,98.69) -- (292.66,95.65) ;
%Straight Lines [id:da2712184583869752] 
\draw    (295.71,110.89) -- (292.66,113.94) ;
%Straight Lines [id:da6391296353966713] 
\draw    (295.71,120.03) -- (292.66,113.94) ;
%Straight Lines [id:da08544364225805723] 
\draw    (295.71,110.89) -- (292.66,95.65) ;
%Straight Lines [id:da4757019646266665] 
\draw    (295.71,98.69) -- (292.66,113.94) ;
%Straight Lines [id:da107628114432195] 
\draw    (301.81,89.55) -- (307.9,104.79) ;
%Straight Lines [id:da8712150710022735] 
\draw    (301.81,120.03) -- (307.9,104.79) ;
%Straight Lines [id:da70571697634052] 
\draw    (301.81,110.89) -- (307.9,104.79) ;
%Straight Lines [id:da232173105142366] 
\draw    (301.81,98.69) -- (307.9,104.79) ;


%Shape: Rectangle [id:dp863234166567947] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.56,78.5) -- (322.56,78.5) -- (322.56,138.5) -- (282.56,138.5) -- cycle ;
%Shape: Ellipse [id:dp09554797638436063] 
\draw   (290.06,117.44) .. controls (290.06,115.75) and (291.43,114.39) .. (293.11,114.39) .. controls (294.79,114.39) and (296.16,115.75) .. (296.16,117.44) .. controls (296.16,119.12) and (294.79,120.49) .. (293.11,120.49) .. controls (291.43,120.49) and (290.06,119.12) .. (290.06,117.44) -- cycle ;
%Shape: Ellipse [id:dp5518742896752519] 
\draw   (290.06,99.15) .. controls (290.06,97.46) and (291.43,96.1) .. (293.11,96.1) .. controls (294.79,96.1) and (296.16,97.46) .. (296.16,99.15) .. controls (296.16,100.83) and (294.79,102.19) .. (293.11,102.19) .. controls (291.43,102.19) and (290.06,100.83) .. (290.06,99.15) -- cycle ;
%Shape: Ellipse [id:dp9237887691745493] 
\draw   (299.21,93.05) .. controls (299.21,91.36) and (300.57,90) .. (302.26,90) .. controls (303.94,90) and (305.31,91.36) .. (305.31,93.05) .. controls (305.31,94.73) and (303.94,96.1) .. (302.26,96.1) .. controls (300.57,96.1) and (299.21,94.73) .. (299.21,93.05) -- cycle ;
%Shape: Ellipse [id:dp1520078667233371] 
\draw   (299.21,102.19) .. controls (299.21,100.51) and (300.57,99.15) .. (302.26,99.15) .. controls (303.94,99.15) and (305.31,100.51) .. (305.31,102.19) .. controls (305.31,103.88) and (303.94,105.24) .. (302.26,105.24) .. controls (300.57,105.24) and (299.21,103.88) .. (299.21,102.19) -- cycle ;
%Shape: Ellipse [id:dp8567657472579391] 
\draw   (299.21,114.39) .. controls (299.21,112.71) and (300.57,111.34) .. (302.26,111.34) .. controls (303.94,111.34) and (305.31,112.71) .. (305.31,114.39) .. controls (305.31,116.07) and (303.94,117.44) .. (302.26,117.44) .. controls (300.57,117.44) and (299.21,116.07) .. (299.21,114.39) -- cycle ;
%Shape: Ellipse [id:dp47656864306779834] 
\draw   (299.21,123.53) .. controls (299.21,121.85) and (300.57,120.49) .. (302.26,120.49) .. controls (303.94,120.49) and (305.31,121.85) .. (305.31,123.53) .. controls (305.31,125.22) and (303.94,126.58) .. (302.26,126.58) .. controls (300.57,126.58) and (299.21,125.22) .. (299.21,123.53) -- cycle ;
%Shape: Ellipse [id:dp6236833951072023] 
\draw   (311.4,108.29) .. controls (311.4,106.61) and (312.77,105.24) .. (314.45,105.24) .. controls (316.14,105.24) and (317.5,106.61) .. (317.5,108.29) .. controls (317.5,109.98) and (316.14,111.34) .. (314.45,111.34) .. controls (312.77,111.34) and (311.4,109.98) .. (311.4,108.29) -- cycle ;
%Straight Lines [id:da6164024691707154] 
\draw    (296.16,99.15) -- (299.21,93.05) ;
%Straight Lines [id:da46555931240799] 
\draw    (299.21,102.19) -- (296.16,99.15) ;
%Straight Lines [id:da16218433933849496] 
\draw    (299.21,114.39) -- (296.16,117.44) ;
%Straight Lines [id:da26903625210269955] 
\draw    (299.21,123.53) -- (296.16,117.44) ;
%Straight Lines [id:da7667096993045285] 
\draw    (299.21,114.39) -- (296.16,99.15) ;
%Straight Lines [id:da8461425771498312] 
\draw    (299.21,102.19) -- (296.16,117.44) ;
%Straight Lines [id:da23011754638945858] 
\draw    (305.31,93.05) -- (311.4,108.29) ;
%Straight Lines [id:da9287642743660747] 
\draw    (305.31,123.53) -- (311.4,108.29) ;
%Straight Lines [id:da6002088255603166] 
\draw    (305.31,114.39) -- (311.4,108.29) ;
%Straight Lines [id:da25337253006689864] 
\draw    (305.31,102.19) -- (311.4,108.29) ;


%Shape: Rectangle [id:dp6624208294329751] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.56,82) -- (326.56,82) -- (326.56,142) -- (286.56,142) -- cycle ;
%Shape: Ellipse [id:dp17900042821094442] 
\draw   (294.06,120.94) .. controls (294.06,119.25) and (295.43,117.89) .. (297.11,117.89) .. controls (298.79,117.89) and (300.16,119.25) .. (300.16,120.94) .. controls (300.16,122.62) and (298.79,123.99) .. (297.11,123.99) .. controls (295.43,123.99) and (294.06,122.62) .. (294.06,120.94) -- cycle ;
%Shape: Ellipse [id:dp6582595438875739] 
\draw   (294.06,102.65) .. controls (294.06,100.96) and (295.43,99.6) .. (297.11,99.6) .. controls (298.79,99.6) and (300.16,100.96) .. (300.16,102.65) .. controls (300.16,104.33) and (298.79,105.69) .. (297.11,105.69) .. controls (295.43,105.69) and (294.06,104.33) .. (294.06,102.65) -- cycle ;
%Shape: Ellipse [id:dp8083568410538594] 
\draw   (303.21,96.55) .. controls (303.21,94.86) and (304.57,93.5) .. (306.26,93.5) .. controls (307.94,93.5) and (309.31,94.86) .. (309.31,96.55) .. controls (309.31,98.23) and (307.94,99.6) .. (306.26,99.6) .. controls (304.57,99.6) and (303.21,98.23) .. (303.21,96.55) -- cycle ;
%Shape: Ellipse [id:dp42984064699242375] 
\draw   (303.21,105.69) .. controls (303.21,104.01) and (304.57,102.65) .. (306.26,102.65) .. controls (307.94,102.65) and (309.31,104.01) .. (309.31,105.69) .. controls (309.31,107.38) and (307.94,108.74) .. (306.26,108.74) .. controls (304.57,108.74) and (303.21,107.38) .. (303.21,105.69) -- cycle ;
%Shape: Ellipse [id:dp29796623156894464] 
\draw   (303.21,117.89) .. controls (303.21,116.21) and (304.57,114.84) .. (306.26,114.84) .. controls (307.94,114.84) and (309.31,116.21) .. (309.31,117.89) .. controls (309.31,119.57) and (307.94,120.94) .. (306.26,120.94) .. controls (304.57,120.94) and (303.21,119.57) .. (303.21,117.89) -- cycle ;
%Shape: Ellipse [id:dp689233206074357] 
\draw   (303.21,127.03) .. controls (303.21,125.35) and (304.57,123.99) .. (306.26,123.99) .. controls (307.94,123.99) and (309.31,125.35) .. (309.31,127.03) .. controls (309.31,128.72) and (307.94,130.08) .. (306.26,130.08) .. controls (304.57,130.08) and (303.21,128.72) .. (303.21,127.03) -- cycle ;
%Shape: Ellipse [id:dp6200180334739941] 
\draw   (315.4,111.79) .. controls (315.4,110.11) and (316.77,108.74) .. (318.45,108.74) .. controls (320.14,108.74) and (321.5,110.11) .. (321.5,111.79) .. controls (321.5,113.48) and (320.14,114.84) .. (318.45,114.84) .. controls (316.77,114.84) and (315.4,113.48) .. (315.4,111.79) -- cycle ;
%Straight Lines [id:da4869951768613582] 
\draw    (300.16,102.65) -- (303.21,96.55) ;
%Straight Lines [id:da5969944014136365] 
\draw    (303.21,105.69) -- (300.16,102.65) ;
%Straight Lines [id:da7389155908108088] 
\draw    (303.21,117.89) -- (300.16,120.94) ;
%Straight Lines [id:da12976729778031793] 
\draw    (303.21,127.03) -- (300.16,120.94) ;
%Straight Lines [id:da1155577919225177] 
\draw    (303.21,117.89) -- (300.16,102.65) ;
%Straight Lines [id:da9877094917010557] 
\draw    (303.21,105.69) -- (300.16,120.94) ;
%Straight Lines [id:da8851552365830045] 
\draw    (309.31,96.55) -- (315.4,111.79) ;
%Straight Lines [id:da41382064061428436] 
\draw    (309.31,127.03) -- (315.4,111.79) ;
%Straight Lines [id:da29462492039049415] 
\draw    (309.31,117.89) -- (315.4,111.79) ;
%Straight Lines [id:da029390856731801418] 
\draw    (309.31,105.69) -- (315.4,111.79) ;



%Shape: Rectangle [id:dp5518537776975744] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (232.9,104.15) -- (198.21,122.6) -- (187.67,102.78) -- (222.36,84.33) -- cycle ;
%Shape: Rectangle [id:dp30567576473705305] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (165.58,101.68) -- (200.24,120.2) -- (189.66,140) -- (155,121.49) -- cycle ;
%Shape: Rectangle [id:dp12129901950821742] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (233.73,114.22) -- (194.73,119.02) -- (191.99,96.73) -- (230.99,91.94) -- cycle ;
%Shape: Rectangle [id:dp6547190049611852] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (198.27,90.83) -- (237.27,95.61) -- (234.54,117.9) -- (195.54,113.11) -- cycle ;
%Shape: Rectangle [id:dp5477633586048792] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (201.72,79.18) -- (235.75,98.82) -- (224.53,118.27) -- (190.5,98.63) -- cycle ;
%Shape: Rectangle [id:dp7227317609844719] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (194.73,91.94) -- (233.73,96.73) -- (231,119.01) -- (192,114.23) -- cycle ;
%Shape: Rectangle [id:dp6451383408702226] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (202.39,86.6) -- (238.82,101.31) -- (230.42,122.13) -- (193.98,107.42) -- cycle ;
%Shape: Rectangle [id:dp49435449227156014] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (194.56,98.47) -- (232.57,88.53) -- (238.25,110.25) -- (200.24,120.2) -- cycle ;
%Shape: Rectangle [id:dp483389031744736] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (202.07,93.95) -- (239.9,104.55) -- (233.85,126.17) -- (196.01,115.57) -- cycle ;
%Shape: Rectangle [id:dp03377153808908018] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (197.1,99.07) -- (234.01,85.61) -- (241.71,106.7) -- (204.79,120.17) -- cycle ;
%Shape: Rectangle [id:dp5435834575215457] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (197.47,87.15) -- (236.47,91.94) -- (233.73,114.22) -- (194.73,109.44) -- cycle ;

%Shape: Rectangle [id:dp9049631393271248] 
\draw   (59.03,102.61) -- (86.7,102.61) -- (86.7,118.29) -- (59.03,118.29) -- cycle ;
%Shape: Rectangle [id:dp14100692853463637] 
\draw  [color={rgb, 255:red, 74; green, 213; blue, 226 }  ,draw opacity=1 ] (81.93,83.88) -- (105.59,98.11) -- (97.4,111.53) -- (73.73,97.3) -- cycle ;
%Shape: Rectangle [id:dp26495749655704803] 
\draw  [color={rgb, 255:red, 74; green, 213; blue, 226 }  ,draw opacity=1 ] (43.2,83.29) -- (66.86,97.52) -- (58.66,110.94) -- (35,96.71) -- cycle ;
%Shape: Rectangle [id:dp7231747727242382] 
\draw  [color={rgb, 255:red, 74; green, 213; blue, 226 }  ,draw opacity=1 ] (46.16,108.78) -- (69.82,123.01) -- (61.63,136.43) -- (37.96,122.2) -- cycle ;
%Shape: Rectangle [id:dp8765279665764694] 
\draw  [color={rgb, 255:red, 74; green, 213; blue, 226 }  ,draw opacity=1 ] (88.06,110.55) -- (111.72,124.78) -- (103.52,138.2) -- (79.86,123.97) -- cycle ;
%Straight Lines [id:da46910840344750504] 
\draw [color={rgb, 255:red, 74; green, 213; blue, 226 }  ,draw opacity=1 ]   (43.2,83.29) -- (81.93,83.88) ;
%Straight Lines [id:da6367867919414882] 
\draw [color={rgb, 255:red, 74; green, 213; blue, 226 }  ,draw opacity=1 ]   (105.59,98.11) -- (111.72,124.78) ;
%Straight Lines [id:da6691932101949896] 
\draw [color={rgb, 255:red, 74; green, 213; blue, 226 }  ,draw opacity=1 ]   (61.63,136.43) -- (103.52,138.2) ;
%Straight Lines [id:da8033097066544731] 
\draw [color={rgb, 255:red, 74; green, 213; blue, 226 }  ,draw opacity=1 ]   (35,96.71) -- (37.97,122.2) ;
%Shape: Rectangle [id:dp6439213562652197] 
\draw  [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ] (77.31,95.08) -- (100.51,80.12) -- (109.13,93.27) -- (85.93,108.23) -- cycle ;
%Shape: Rectangle [id:dp893033692280333] 
\draw  [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ] (41.94,97.43) -- (65.14,82.47) -- (73.75,95.62) -- (50.55,110.59) -- cycle ;
%Shape: Rectangle [id:dp9033316406600544] 
\draw  [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ] (79.88,119.2) -- (103.08,104.24) -- (111.7,117.39) -- (88.5,132.35) -- cycle ;
%Shape: Rectangle [id:dp6231006919243439] 
\draw  [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ] (37.2,126.84) -- (60.39,111.88) -- (69.01,125.04) -- (45.81,140) -- cycle ;
%Straight Lines [id:da6914838545559354] 
\draw [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ]   (41.94,97.43) -- (37.2,126.84) ;
%Straight Lines [id:da48393080606829586] 
\draw [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ]   (88.5,132.35) -- (45.81,140) ;
%Straight Lines [id:da7956671687035143] 
\draw [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ]   (109.13,93.27) -- (111.7,117.39) ;
%Straight Lines [id:da08505709478685686] 
\draw [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ]   (100.51,80.12) -- (65.14,82.47) ;
%Curve Lines [id:da6209768396433065] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (38.45,110.09) .. controls (26.39,58.32) and (61.17,96.56) .. (76.98,84.79) ;
%Curve Lines [id:da15287420177849953] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (76.98,84.79) .. controls (98.72,69.89) and (113.34,85.19) .. (111.57,113.62) ;
%Curve Lines [id:da43736009741190285] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (38.45,110.09) .. controls (46.15,138.92) and (38.84,142.45) .. (70.86,133.82) ;
%Curve Lines [id:da03530652399328249] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (70.86,133.82) .. controls (99.51,125.19) and (106.63,153.23) .. (111.57,113.62) ;

%Straight Lines [id:da7288724104629926] 
\draw    (135,110) -- (142,110) ;
\draw [shift={(145,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da618379832626078] 
\draw    (255,110) -- (267,110) ;
\draw [shift={(270,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9366757650624488] 
\draw    (420,110) -- (432,110) ;
\draw [shift={(435,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da40852951868550913] 
\draw    (334.06,110) -- (351.06,110) ;
\draw [shift={(354.06,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da22040167572232527] 
\draw    (359.06,119.7) .. controls (369.51,119.37) and (373.61,122.93) .. (378.1,106.59) .. controls (382.59,90.26) and (384.06,90.26) .. (388.63,106.59) .. controls (393.19,122.93) and (397.06,119.37) .. (409.06,119.7) ;
%Straight Lines [id:da8331330533183777] 
\draw    (359.15,120) -- (409.06,120) ;
%Straight Lines [id:da8063801608423591] 
\draw    (383.37,90) -- (383.37,125) ;
%Straight Lines [id:da5176404601215294] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390.31,90) -- (390.31,125) ;
%Straight Lines [id:da769057476465943] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (376.56,90) -- (376.56,125) ;

%Rounded Rect [id:dp5259308886732015] 
\draw  [fill={rgb, 255:red, 255; green, 230; blue, 204 }  ,fill opacity=1 ] (440,78.14) .. controls (440,71.56) and (445.34,66.22) .. (451.92,66.22) -- (523.08,66.22) .. controls (529.66,66.22) and (535,71.56) .. (535,78.14) -- (535,138.08) .. controls (535,144.66) and (529.66,150) .. (523.08,150) -- (451.92,150) .. controls (445.34,150) and (440,144.66) .. (440,138.08) -- cycle ;
%Shape: Polygon Curved [id:ds7467187979104665] 
\draw  [color={rgb, 255:red, 99; green, 51; blue, 252 }  ,draw opacity=1 ] (484.27,102.82) .. controls (485.94,100.41) and (491.57,94.7) .. (492.62,100.82) .. controls (493.67,106.93) and (490.83,110.01) .. (489.92,113.62) .. controls (489.01,117.22) and (484.94,117.29) .. (483.05,115.88) .. controls (481.15,114.46) and (482.61,105.24) .. (484.27,102.82) -- cycle ;
%Shape: Polygon Curved [id:ds6463706172889705] 
\draw  [color={rgb, 255:red, 58; green, 118; blue, 242 }  ,draw opacity=1 ] (481.08,97.3) .. controls (484.27,92.53) and (493.6,87.51) .. (496.55,94.04) .. controls (499.49,100.56) and (497.28,111.36) .. (494.34,116.38) .. controls (491.39,121.4) and (479.36,128.93) .. (477.64,117.63) .. controls (475.93,106.34) and (477.89,102.07) .. (481.08,97.3) -- cycle ;
%Shape: Polygon Curved [id:ds16702809296067234] 
\draw  [color={rgb, 255:red, 247; green, 28; blue, 11 }  ,draw opacity=1 ] (493.11,78.23) .. controls (511.28,77.47) and (519.87,79.73) .. (524.05,91.03) .. controls (528.22,102.32) and (529.94,111.36) .. (514.96,123.91) .. controls (499.99,136.46) and (499.99,134.95) .. (478.63,136.71) .. controls (457.27,138.46) and (452.36,128.17) .. (449.17,118.39) .. controls (445.97,108.6) and (449.41,99.31) .. (461.2,89.27) .. controls (472.98,79.23) and (474.94,78.98) .. (493.11,78.23) -- cycle ;
%Shape: Polygon Curved [id:ds18809292002005173] 
\draw  [color={rgb, 255:red, 249; green, 55; blue, 30 }  ,draw opacity=1 ] (499,78.48) .. controls (508.82,78.48) and (515.45,82.49) .. (519.63,93.79) .. controls (523.8,105.08) and (520.36,113.62) .. (512.02,121.9) .. controls (503.67,130.18) and (498.02,134.7) .. (480.84,135.95) .. controls (463.65,137.21) and (458.25,128.42) .. (455.06,118.64) .. controls (451.87,108.85) and (455.3,100.82) .. (467.09,89.52) .. controls (478.87,78.23) and (489.18,78.48) .. (499,78.48) -- cycle ;
%Shape: Polygon Curved [id:ds2104674526751641] 
\draw  [color={rgb, 255:red, 251; green, 148; blue, 84 }  ,draw opacity=1 ] (493.11,81.24) .. controls (502.93,81.24) and (508.58,82.74) .. (512.75,94.04) .. controls (516.93,105.33) and (512.51,112.86) .. (508.33,118.39) .. controls (504.16,123.91) and (495.57,132.44) .. (482.31,133.44) .. controls (469.05,134.45) and (464.88,127.42) .. (462.18,117.63) .. controls (459.48,107.84) and (468.56,93.03) .. (474.7,88.52) .. controls (480.84,84) and (483.29,81.24) .. (493.11,81.24) -- cycle ;
%Shape: Polygon Curved [id:ds5944191507715267] 
\draw  [color={rgb, 255:red, 209; green, 226; blue, 143 }  ,draw opacity=1 ] (492.52,83.58) .. controls (502.34,83.58) and (505.71,87.97) .. (508.17,95.66) .. controls (510.62,103.35) and (509.7,109.46) .. (506.02,115.11) .. controls (502.34,120.76) and (497.95,128.85) .. (484.69,129.86) .. controls (471.43,130.86) and (469.63,126.54) .. (466.93,116.76) .. controls (464.23,106.97) and (470.42,96.91) .. (474.87,93.15) .. controls (479.32,89.38) and (482.7,83.58) .. (492.52,83.58) -- cycle ;
%Shape: Polygon Curved [id:ds37738255911972185] 
\draw  [color={rgb, 255:red, 91; green, 227; blue, 223 }  ,draw opacity=1 ] (492.52,87.19) .. controls (498.81,86.87) and (502.95,95.97) .. (503.57,99.27) .. controls (504.18,102.56) and (502.8,108.21) .. (500.5,114.33) .. controls (498.19,120.44) and (492.06,126.25) .. (485.15,126.72) .. controls (478.25,127.19) and (474.26,126.56) .. (471.65,117.62) .. controls (469.04,108.68) and (474.1,98.48) .. (479.01,94.39) .. controls (483.92,90.3) and (486.23,87.5) .. (492.52,87.19) -- cycle ;

\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (483.22,107.83) -- (491.33,107.83)(487.28,103.67) -- (487.28,111.99) ;
%Straight Lines [id:da5810879667642982] 
\draw    (535,110) -- (542,110) ;
\draw [shift={(545,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Polygon Curved [id:ds0937323235727826] 
\draw  [pattern=_462rpnr7g,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (590.89,97.06) .. controls (592.34,94.45) and (598.51,95.57) .. (601.06,98.55) .. controls (603.6,101.53) and (603.96,103.39) .. (601.42,107.86) .. controls (598.88,112.34) and (593.43,111.96) .. (590.89,109.36) .. controls (588.35,106.75) and (589.44,99.67) .. (590.89,97.06) -- cycle ;
%Shape: Polygon Curved [id:ds1819483248983672] 
\draw  [pattern=_j49u5145x,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (555.31,99.67) .. controls (550.22,88.49) and (582.54,94.45) .. (578.18,100.78) .. controls (573.82,107.12) and (573.46,105.26) .. (576,112.34) .. controls (578.54,119.42) and (565.47,121.65) .. (557.12,114.94) .. controls (548.77,108.24) and (560.39,110.85) .. (555.31,99.67) -- cycle ;
%Curve Lines [id:da2534020981329944] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (570.07,129.29) .. controls (600.2,99.22) and (592.8,128.08) .. (626.45,107) ;
\draw [shift={(628.56,105.65)}, rotate = 146.78] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp39446604838643906] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (564.26,132.02) .. controls (564.26,129.97) and (565.89,128.3) .. (567.89,128.3) .. controls (569.9,128.3) and (571.53,129.97) .. (571.53,132.02) .. controls (571.53,134.08) and (569.9,135.75) .. (567.89,135.75) .. controls (565.89,135.75) and (564.26,134.08) .. (564.26,132.02) -- cycle ;
%Shape: Ellipse [id:dp49293109187915773] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (628.56,105.65) .. controls (628.56,103.59) and (630.18,101.92) .. (632.19,101.92) .. controls (634.19,101.92) and (635.82,103.59) .. (635.82,105.65) .. controls (635.82,107.7) and (634.19,109.37) .. (632.19,109.37) .. controls (630.18,109.37) and (628.56,107.7) .. (628.56,105.65) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (562.93,105.88) -- (571.77,105.88)(567.35,101.34) -- (567.35,110.41) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (591.25,104.39) -- (600.09,104.39)(595.67,99.85) -- (595.67,108.92) ;
%Shape: Polygon Curved [id:ds8193748644105944] 
\draw  [pattern=_mmz7yhrvp,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (584.51,123.78) .. controls (589.31,118.42) and (587.25,119.44) .. (592.73,119.1) .. controls (598.21,118.76) and (598.09,124.35) .. (601.74,123.78) .. controls (605.39,123.21) and (603.91,121.73) .. (608.59,117.96) .. controls (613.27,114.19) and (617.26,121.38) .. (622.85,117.16) .. controls (628.44,112.94) and (629.93,136.44) .. (620.46,128.34) .. controls (610.99,120.24) and (611.78,133.02) .. (608.13,128) .. controls (604.48,122.98) and (599.92,125.72) .. (596.84,128) .. controls (593.76,130.28) and (592.96,130.4) .. (589.08,130.63) .. controls (585.2,130.85) and (579.72,129.14) .. (584.51,123.78) -- cycle ;
%Shape: Polygon Curved [id:ds6728473867551709] 
\draw  [pattern=_gr7nqrncu,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (604.64,81.06) .. controls (607.08,81.74) and (608.43,82.2) .. (609.55,82.39) .. controls (611.44,82.7) and (612.66,82.2) .. (617.46,80.56) .. controls (625.09,77.95) and (621.7,89.75) .. (619.16,93.48) .. controls (616.62,97.2) and (611.41,89.25) .. (605.6,93.73) .. controls (599.79,98.2) and (598.02,79.21) .. (604.64,81.06) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (606.14,87.62) -- (614.97,87.62)(610.56,83.08) -- (610.56,92.15) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (586.17,125.13) -- (595,125.13)(590.59,120.6) -- (590.59,129.66) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (612.45,121.67) -- (621.28,121.67)(616.86,117.14) -- (616.86,126.2) ;


% Text Node
\draw (130,154) node [anchor=north] [inner sep=0.75pt]   [align=left] {Dataset generation};
% Text Node
\draw (346,154) node [anchor=north] [inner sep=0.75pt]   [align=left] {Training DCPF};
% Text Node
\draw (543.5,154) node [anchor=north] [inner sep=0.75pt]   [align=left] {Planner with DCPF threshold};
% Text Node
\draw (198.5,54) node [anchor=north] [inner sep=0.75pt]   [align=left] {{\scriptsize MC-Sampling}};
% Text Node
\draw (75.08,54) node [anchor=north] [inner sep=0.75pt]   [align=left] {{\scriptsize Configuration Heuristic}};
% Text Node
\draw (304.06,54) node [anchor=north] [inner sep=0.75pt]   [align=left] {{\scriptsize Ensemble}};
% Text Node
\draw (382.06,54) node [anchor=north] [inner sep=0.75pt]   [align=left] {{\scriptsize CI}};
% Text Node
\draw (343.5,99) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$\mu ,\sigma $};
% Text Node
\draw (486,54) node [anchor=north] [inner sep=0.75pt]   [align=left] {{\scriptsize Probability field}};
% Text Node
\draw (593.5,54) node [anchor=north] [inner sep=0.75pt]   [align=left] {{\scriptsize Combined threshold}};


\end{tikzpicture}

